Signal Synchronization Strategies and Time Domain SETI with Gaia DR3

Spatiotemporal techniques for signal coordination with actively transmitting extraterrestrial civilizations, without the need for prior communication, can constrain technosignature searches to a significantly smaller coordinate space. With the variable star catalog from Gaia Data Release 3, we explore two related signaling strategies: the SETI Ellipsoid, and that proposed by Seto, which are both based on the synchronization of transmissions with a conspicuous astrophysical event. This dataset contains more than 10 million variable star candidates with light curves from the first three years of Gaia's operational phase, between 2014 and 2017. Using four different historical supernovae as source events, we find that less than 0.01% of stars in the sample have crossing times, the times at which we would expect to receive synchronized signals on Earth, within the date range of available Gaia observations. For these stars, we present a framework for technosignature analysis that searches for modulations in the variability parameters by splitting the stellar light curve at the crossing time.

==> tab2.txt <==
Title: Signal Synchronization Strategies and Time Domain SETI with Gaia DR3 submitted to The Astronomical Journal
Authors: Nilipour A., Davenport J., Croft S., Siemion A.
Table: Table of Candidate Targets
================================================================================
Byte-by-byte Description of file: datafile2.txt
--------------------------------------------------------------------------------
   Bytes Format Units Label      Explanations
--------------------------------------------------------------------------------
   1- 19 A19    ---     ID         Gaia Source ID
  21- 39 A19    deg     RAdeg      Right Ascension (deg)
  41- 60 A20    deg     DEdeg      Declination (deg)
  62- 71 A10    pc      Dist       Distance
  73- 82 A10    pc      DistErr84  Distance Upper Uncertainty Limit (84th percentile)
  84- 93 A10    pc      DistErr16  Distance Lower Uncertainty Limit (16th percentile)
  95-114 A20    pc      X          Galactocentric X Coordinate
 116-134 A19    pc      Y          Galactocentric Y Coordinate
 136-155 A20    pc      Z          Galactocentric Z Coordinate
 157-166 A10    mag     GMag       Gaia G Band Magnitude
 168-177 A10    mag     GBPMag     Gaia GBP Band Magnitude
 179-188 A10    mag     GRPMag     Gaia GRP Band Magnitude
 190-215 A26    ---     Class      Gaia Variability Classification
 217-234 A18    d       XTime      Crossing Time (BJD)
 236-240 A5     ---     Seto       Seto Method
 242-246 A5     ---     SN         Supernova Source Event
 248-258 A11    yr      XTimeErr   Crossing Time Error
--------------------------------------------------------------------------------
Note (1):   Seto Method False indicates that the SETI Ellipsoid method was used
	to get the target candidate; True indicates that the Seto method was used.
Note (2):   Distances and upper/lower uncertainty limits, at the 16th and 84th
	percentiles, are taken from Bailer-Jones et al. (2021)
--------------------------------------------------------------------------------
id                  ra                  dec                  dist       dist84     dist16     x                    y                   z                    g          bp         rp         class                      xtime              seto  SN    xtime_err   
5277882523178810112 126.43530226038199  -61.89812064724787   166.7108   166.94698  166.42348  18.455545385479127   -160.99720480976404 -39.150557565667114  12.308082  12.809843  11.651599  SOLAR_LIKE                 2457250.2335185073 False 1987A 0.8537119   
5278211586393119104 125.8545541213751   -60.68413111974925   160.96858  161.20975  160.70279  14.579624607655205   -156.06720606593197 -36.634984537161046  13.347399  14.040993  12.542994  SOLAR_LIKE                 2457562.6189636574 False 1987A 0.82673794  
5085376179094311680 55.69607066732423   -24.46393158334654   25.992228  26.00645   25.98061   -12.61916680457216   -10.145661414096177 -20.316130852363575  14.030527  15.833546  12.758764  SOLAR_LIKE                 2457030.6662356546 False 1987A 0.042140644 
5882042344287383936 232.71762312223677  -58.860730002833485  25.149313  25.161873  25.139624  19.909412362249896   -15.368804076566537 -0.9812869129433217  10.197206  11.184879  9.211708   SOLAR_LIKE                 2457524.2071882165 False 1987A 0.036283627 
5793290899490805888 220.67925534697824  -74.31160241541833   54.033493  54.077934  54.000607  34.09104054326235    -40.096975059610145 -12.307199515376771  8.300643   8.640274   7.7849574  ECL                        2457762.3650468644 False 1987A 0.12610465  
5573439907376720896 95.78963644018586   -40.21535341374489   66.509056  66.56176   66.464905  -23.113227570755953  -57.085312828152425 -25.08522301306108   10.616327  11.189933  9.903748   SOLAR_LIKE                 2457294.682544901  False 1987A 0.15794964  
5575165556516524416 96.1659684675412    -36.67389428928394   51.700947  51.74008   51.67047   -20.84465257937427   -43.605526508180034 -18.328539505383585  12.989117  14.279632  11.865307  SOLAR_LIKE                 2456961.2048135893 False 1987A 0.1135197   
5764995891157361792 203.08487825441753  -88.43996074773298   128.0264   128.21931  127.87162  63.17509942006291    -96.57434222476446  -55.465540949657     11.486554  11.924578  10.883426  SOLAR_LIKE                 2457519.760756548  False 1987A 0.56701374  
5765214766988828672 268.89734893680037  -87.94324935175821   109.53998  109.65969  109.41151  56.303189356541225   -80.06061545013718  -49.21639913091212   13.675842  14.648147  12.698092  SOLAR_LIKE                 2457048.890707946  False 1987A 0.4047343   
5258643234376355840 153.30191751284485  -57.81639987819303   63.07126   63.123993  63.02632   14.314222573066218   -61.41734277744369  -1.3260731014644946  13.192152  14.308265  12.139685  SOLAR_LIKE                 2457547.726287139  False 1987A 0.15928093  
4784908921423280000 70.76547630699561   -49.4000269174367    135.90155  136.11559  135.71542  -24.81026518562703   -99.82703751614123  -88.80834644165647   13.085765  13.838042  12.24121   SOLAR_LIKE                 2457485.527582341  False 1987A 0.6525765   
4785503589711841280 74.8776492238647    -49.45915508189507   141.51996  141.70839  141.28561  -27.041256207157858  -107.9795640014662  -87.38215914672385   9.187826   9.371319   8.748405   ECL                        2457331.379223352  False 1987A 0.68945426  
4786188929053180288 74.3655110762645    -46.92041569686776   111.57797  111.692085 111.45058  -25.948317033870808  -83.37448082286242  -69.45244272347094   13.125156  14.001919  12.204259  SOLAR_LIKE                 2457296.812755174  False 1987A 0.39384767  
4786667697647516544 72.54704994315897   -47.42806542668952   115.7274   115.910255 115.58067  -25.451053704625338  -85.28208806313928  -73.9640750838657    13.5368595 14.518777  12.553078  SOLAR_LIKE                 2457411.1147610773 False 1987A 0.5374767   
4788572429743836160 66.10759225710999   -48.546686678366726  114.400955 114.53952  114.249535 -20.85530849672341   -79.69410211612328  -79.37488974035325   11.588991  12.101959  10.919546  SOLAR_LIKE                 2457210.8657965995 False 1987A 0.47290337  
4789620470483928192 70.71894318219358   -47.482603081555574  113.39518  113.58161  113.1773   -24.29389893919779   -82.10670187097736  -74.33349165467212   13.954185  15.057769  12.9004135 SOLAR_LIKE                 2457368.202156359  False 1987A 0.6593449   
4789620981583333760 70.76249394365516   -47.43566881985083   111.50002  111.70464  111.28626  -23.9874580755677    -80.740764293943    -73.05140294994573   12.91779   13.949197  11.910079  SOLAR_LIKE                 2457227.78645408   False 1987A 0.68228775  
4794805213267582336 89.4155990146837    -48.560216448095716  131.48045  131.65613  131.31721  -28.49504737726238   -111.89349556212638 -62.876617271710344  11.78106   12.2760105 11.128669  SOLAR_LIKE                 2457167.6261668834 False 1987A 0.5526931   
4796218944705075584 84.70032396720889   -46.02787011535586   110.00637  110.20995  109.81266  -28.628809365496636  -89.48214887398565  -57.2119931988823    11.726164  12.270827  11.031692  SOLAR_LIKE                 2457509.791168066  False 1987A 0.6478984   
4797516647598118912 79.59037841377022   -48.836823641667195  138.04907  138.35983  137.65813  -28.851414755560654  -109.27452760407172 -79.26337286188162   14.497375  15.520646  13.488472  SOLAR_LIKE                 2457330.7373350663 False 1987A 1.1443293   
4797965248342545024 77.9965936926144    -47.273887255821556  119.780876 119.99403  119.54391  -27.940679807455126  -92.73789119667697  -70.46255172222406   7.77581    7.969921   7.4317966  DSCT|GDOR|SXPHE            2457439.4785833387 False 1987A 0.7340584   
5785746634812223104 216.43188937474372  -78.49327663595234   65.72763   65.79636   65.672935  38.52074635589088    -49.859306745481895 -18.771634496471304  13.93804   15.303045  12.789894  SOLAR_LIKE                 2457142.901697906  False 1987A 0.20127226  
3545469496823737856 170.36193916124157  -20.454238172164345  13.711832  13.775495  13.656006  1.182808586801002    -10.794533542429996 8.375896591712252    8.125107   8.90931    7.2594385  SOLAR_LIKE                 2457516.2080778657 False 1987A 0.19486004  
6373276995301914112 311.5143835413726   -72.71703742219081   49.720364  50.036922  49.426624  32.048821975035025   -25.70551403823931  -28.034275016306754  12.94577   14.295206  11.799989  SOLAR_LIKE                 2457391.04632665   False 1987A 0.99526316  
6374341356917435776 308.0596560829611   -71.60469350998312   47.5402    47.576626  47.50203   31.59541857550721    -23.87275118917114  -26.335795619748627  9.361467   9.837474   8.725469   SOLAR_LIKE                 2457767.6283318303 False 1987A 0.121650465 
5334981364648162944 177.44543481013818  -61.28823845761028   47.468647  47.523487  47.413616  20.53355153056873    -42.80722775508329  0.5291773000242195   11.854465  13.035594  10.771957  SOLAR_LIKE                 2457622.5087641273 False 1987A 0.1791755   
5795737828259655808 233.84378512923575  -71.17645044189905   42.154858  42.177917  42.130737  29.34091425915267    -28.88478638141037  -9.130942102929303   13.701122  15.084132  12.546903  SOLAR_LIKE                 2457586.495836629  False 1987A 0.076940574 
3177407910705445888 67.78690866447533   -13.515564765720292  18.686438  18.69294   18.680187  -12.957803472308115  -7.350514002206351  -11.249768043845506  10.52517   11.784351  9.4088125  SOLAR_LIKE                 2456885.7616605246 False 1987A 0.020796599 
6378768712284537600 343.94367074237033  -74.36036339464023   75.12874   75.193565  75.06182   38.73050321157007    -41.93304744614585  -48.86673065123743   12.179497  13.060441  11.255354  SOLAR_LIKE                 2457229.0937565127 False 1987A 0.21484636  
5504320689444656896 107.71453948972344  -51.38502340318496   129.41434  129.61398  129.20084  -17.001084833594177  -121.89993289990912 -39.98166850675112   13.86582   14.824411  12.896808  SOLAR_LIKE                 2457232.4867355176 False 1987A 0.6737526   
5506407837394491520 115.09002720822424  -48.24167635697202   85.047165  85.15881   84.936806  -12.810645842100712  -82.07542137329895  -18.216742744218656  14.621956  15.843375  13.527567  SOLAR_LIKE                 2457072.210390479  False 1987A 0.3620462   
5507003532177068032 111.59198582800957  -48.070055436824425  89.4438    89.53537   89.34643   -15.16824945418557   -85.294956094594    -22.227903186746012  13.5312395 14.646524  12.483718  SOLAR_LIKE                 2456970.757788945  False 1987A 0.3081231   
6076421946881606528 186.10025493026876  -53.65270783821758   31.3214    31.347694  31.296658  14.981012910933714   -27.08744911641768  4.864845995146023    13.695094  15.548643  12.403873  SOLAR_LIKE                 2457719.164972706  False 1987A 0.083229944 
5811866422581688320 259.3560288463286   -66.9516463630546    30.328253  30.342178  30.313128  23.820161914479286   -16.738998731437277 -8.571864585327011   6.4607205  6.8701935  5.8722553  RS                         2456882.4571682154 False 1987A 0.047375564 
6395724178017461888 332.5446493640273   -70.17058574747482   51.65711   51.68759   51.625034  29.654304136073733   -25.021934484360315 -34.12566172766094   12.101476  13.243392  11.037724  SOLAR_LIKE                 2456942.3254683185 False 1987A 0.10201718  
6403254252120730368 323.71856113063274  -63.01961160342818   35.981163  36.00667   35.9597    23.19412770503095    -13.152927197816345 -24.184950455069714  12.346701  13.705979  11.191958  SOLAR_LIKE                 2457451.4837919874 False 1987A 0.07659843  
5556996470465161728 100.18584338219335  -43.79323176219405   83.22449   83.31216   83.1495    -23.24161446216658   -74.574477139066    -28.697582925348687  14.1184435 15.418092  12.993431  SOLAR_LIKE                 2457527.0673775924 False 1987A 0.26526085  
5557658685702796544 104.09810041228516  -46.781882386071615  94.33257   94.41996   94.23801   -20.64756985213262   -86.99503549026578  -30.05121323842639   9.432816   9.839687   8.853816   RS                         2457093.0683327927 False 1987A 0.29672635  
5557887830799121792 103.96567771260804  -46.15656125968175   92.18777   92.29696   92.08137   -21.159571757628328  -84.8470976088744   -29.166746611262145  10.370007  10.795261  9.787077   SOLAR_LIKE                 2457322.519026869  False 1987A 0.3515826   
5228613578945446784 167.5749840117135   -70.38425253372712   82.64791   82.97452   82.326126  33.93264470469603    -74.1975708718626   -13.258209194421763  10.369981  10.899546  9.684338   SOLAR_LIKE                 2457301.6282110605 False 1987A 1.0573854   
5559123200831283968 104.27494173371366  -43.726062692544005  74.880646  74.95465   74.81875   -20.06073215662127   -68.58305458774359  -22.3600862575984    10.176375  10.637468  9.556281   SOLAR_LIKE                 2457014.818775259  False 1987A 0.22162718  
5407414407508441856 153.23340902836281  -47.47555103413008   37.063404  37.079304  37.047672  4.628020924260454    -36.47442479570339  4.705262512203976    10.256069  11.019028  9.401688   SOLAR_LIKE                 2456852.939954378  False 1987A 0.051584028 
5125414998097353600 39.00363616779388   -23.521261580540294  21.224827  21.234354  21.214619  -7.4527296320566165  -4.303124172624721  -19.39163523467939   7.998092   8.560543   7.28942    SOLAR_LIKE                 2456883.4150769915 False 1987A 0.03218403  
5130073422706364544 37.13593562672523   -20.039574114780763  19.613358  19.626589  19.602793  -7.289718280461784   -2.7104942505713057 -17.994666047526444  11.783658  13.109964  10.639667  SOLAR_LIKE                 2457403.9705267204 False 1987A 0.03880622  
5867916128047670016 210.9592242274317   -59.39745128666863   30.201767  30.217382  30.18507   20.238776751494697   -22.414347417203615 1.1013801732117976   12.863193  14.144103  11.741249  SOLAR_LIKE                 2457781.1843490954 False 1987A 0.052694466 
5518164777792450176 116.89585377991824  -48.50118722396795   83.869064  83.96438   83.7725    -11.532458291953844  -81.38952568315943  -16.6178352696838    14.194953  15.369433  13.119471  SOLAR_LIKE                 2457144.678874847  False 1987A 0.31291324  
6449481466164618752 314.62942928072914  -65.02179072399372   37.443523  37.47666   37.41007   25.608728241984863   -14.859701038821909 -22.951321924955334  14.982689  16.831015  13.700379  SOLAR_LIKE                 2457863.709624899  False 1987A 0.10859893  
5518539024063091712 117.49224020383069  -47.44210428626206   79.388664  79.466934  79.31425   -11.958975201271642  -77.11580099925555  -14.562225858389036  14.05521   15.296304  12.952247  SOLAR_LIKE                 2457433.763356533  False 1987A 0.24899931  
5841439235224263552 186.57844764363594  -73.47643371230163   68.63464   68.67999   68.59013   34.847752081676845   -57.73851806503337  -12.824490420970687  13.491403  14.637471  12.428261  SOLAR_LIKE                 2457125.204281796  False 1987A 0.14654045  
6452891670196217088 315.60535895436686  -60.52741943068396   29.489792  29.508068  29.473911  20.69745378303196    -9.539789944781639  -18.744530850187655  11.043988  12.198736  9.974343   SOLAR_LIKE                 2457169.610035079  False 1987A 0.05570229  
5218465254117447424 146.3266974805387   -71.58238908161356   146.71704  147.05084  146.50066  46.95586201020615    -134.47500769097246 -35.21377539799964   13.122442  13.873604  12.27739   SOLAR_LIKE                 2457530.179167711  False 1987A 0.8972336   
5218465258411187200 146.3244320535897   -71.58396652289477   146.74757  146.97853  146.53627  46.96652852241277    -134.50160100820455 -35.22521892876651   13.447107  14.274133  12.552748  SOLAR_LIKE                 2457531.042135501  False 1987A 0.7212308   
5219070981938857216 137.37923820099158  -71.43822282090477   191.23409  191.5258   190.89407  54.060126230577225   -175.88754278796875 -52.10018515991251   11.647413  12.015416  11.112209  SOLAR_LIKE                 2457456.4397788076 False 1987A 1.0302124   
5233362777676244864 179.72347899160127  -71.03359176031438   71.42957   71.51169   71.35845   33.85905812227338    -61.98061580583927  -10.768205118167398  12.616684  13.632857  11.617342  SOLAR_LIKE                 2457692.368899849  False 1987A 0.24989513  
5247654715150457600 142.52283549642297  -66.1142215959721    129.34561  129.50952  129.1582   31.633925219761295   -123.05616484585121 -24.257919540888192  13.7203455 14.705135  12.7344055 SOLAR_LIKE                 2457706.4174674526 False 1987A 0.5729236   
5248299956676144256 137.81401961074437  -65.74080087271865   139.39738  139.5389   139.20523  30.17765798835535    -133.010257201511   -28.823914892494823  13.06219   13.7943    12.22223   RS                         2457128.8232012917 False 1987A 0.5441331   
4726727065344526336 46.16061430099873   -58.90458718109753   159.47346  159.78831  159.18094  10.763547958076742   -100.24477223060158 -123.56168639457037  13.662678  14.507053  12.760087  SOLAR_LIKE                 2457234.255411083  False 1987A 0.99049795  
4730930257779700096 53.07841411520581   -55.37910612131348   151.3551   151.6621   151.01501  -2.885075755943035   -98.09621030607218  -115.22596293894152  14.1523285 15.164609  13.154922  SOLAR_LIKE                 2457262.670964725  False 1987A 1.0552455   
4731388096997916160 55.22997649891613   -56.08070735534975   175.30887  175.58939  174.99852  -3.172100004881031   -116.84790506541597 -130.65042872465682  12.42251   12.885939  11.769107  SOLAR_LIKE                 2457439.495781217  False 1987A 0.9635737   
4735864518071025920 52.096912380088206  -52.746801840875264  116.80189  116.96531  116.679634 -6.336498628424124   -72.80204421383732  -91.11560694749407   12.361917  13.01653   11.5852995 SOLAR_LIKE                 2457084.8715110896 False 1987A 0.4658737   
4738129894277454336 35.91478250865656   -58.89883394352128   111.84462  111.962456 111.74137  13.962050161994739   -63.491940854752734 -91.01536456401492   10.928911  11.36101   10.331564  SOLAR_LIKE                 2457093.055973334  False 1987A 0.36054075  
5488367737800067072 118.88179738141605  -54.61401785826409   126.844154 127.0069   126.64371  -4.243405288367285   -123.3871645957332  -29.100066551797223  11.1653595 11.601844  10.553354  RS                         2457397.3018077845 False 1987A 0.5922832   
5488393267085781888 119.3033698825152   -54.4553750689227    125.93348  126.06923  125.766335 -4.2641216319343584  -122.64465336674103 -28.26870404881459   11.840415  12.436971  11.098827  RS                         2457580.333314273  False 1987A 0.49395502  
5766817300888687232 221.7071152920999   -84.74577148782328   94.076195  94.15104   93.97527   50.61965350722858    -70.60620844186464  -36.13087482127452   12.099067  12.801045  11.285688  SOLAR_LIKE                 2457256.8063510195 False 1987A 0.286636    
5768215780897748736 237.88177621487762  -84.19381640280183   89.40468   89.486565  89.33337   49.92700684083138    -65.40957880015299  -34.9962325008145    13.075713  14.103132  12.038589  SOLAR_LIKE                 2457702.291934472  False 1987A 0.24983291  
5768263884531936256 239.36985235446843  -83.5829092706308    85.45475   85.537735  85.37321   48.474424170119164   -62.18189163201808  -32.99603425928359   13.73075   14.849086  12.681897  SOLAR_LIKE                 2457718.8856835915 False 1987A 0.26830912  
6429435509466027904 304.52442115999725  -63.89094391327939   32.734604  32.756573  32.7105    24.12071185295372    -12.643200573594537 -18.198328963918566  12.719668  14.063054  11.579114  SOLAR_LIKE                 2457710.132382704  False 1987A 0.075136505 
5325297690819710464 133.85957326234035  -49.95847149232902   62.327362  62.367115  62.280098  -0.6234764960263419  -62.2324478552568   -3.376366667175482   13.077674  14.187719  12.028373  SOLAR_LIKE                 2457076.9037291156 False 1987A 0.14190584  
5231111669359826176 165.3678445409972   -71.12687204484575   87.209915  87.35184   87.07104   35.18735433883376    -78.29869013059226  -15.446946717702563  12.437426  13.489576  11.417684  SOLAR_LIKE                 2457058.073300547  False 1987A 0.45792332  
5295210173595623168 115.63130391094013  -57.938028393843226  184.69809  185.03897  184.30989  0.7449676180885945   -177.20024998043655 -52.085887774459124  12.495867  12.991629  11.84134   SOLAR_LIKE                 2457368.058789136  False 1987A 1.1889708   
5205902822667350016 148.79401656410334  -74.26792773034965   148.73195  149.04703  148.36679  52.83440181019978    -133.2755342205999  -39.62529790014658   14.157533  15.09103   13.203812  SOLAR_LIKE                 2457351.571526605  False 1987A 1.1093179   
5328273931361720576 131.08146322711016  -48.88963928136708   66.85182   66.92447   66.78227   -2.9688960202438466  -66.63555494486332  -4.460460636705143   14.033361  15.210587  12.958763  SOLAR_LIKE                 2457793.075150294  False 1987A 0.23189174  
5250128680733694976 142.93583011836955  -64.23653783728669   109.92254  110.07185  109.782814 24.818784162636803   -105.59582884783326 -17.82792026692108   13.341367  14.3151045 12.357999  SOLAR_LIKE                 2457167.0826050504 False 1987A 0.47136056  
4683878581814089088 4.775019115940928   -77.00946193731654   117.96889  118.17191  117.80961  52.070902909126744   -73.78985022390737  -75.91515291813735   13.669392  14.733542  12.644482  SOLAR_LIKE                 2457218.7679657694 False 1987A 0.5908399   
5783719032289546496 204.1271525304175   -80.25410091293266   84.58659   84.65552   84.52076   46.12574367104753    -66.12619025172339  -25.633783580080358  10.713154  11.228962  10.0475    SOLAR_LIKE                 2457793.2393555497 False 1987A 0.2197609   
4685180330565453952 2.1637707430783952  -75.52031312877035   108.05504  108.18428  107.94003  48.09148787482354    -65.26488418774173  -71.4573721675464    10.452856  10.833976  9.911687   SOLAR_LIKE                 2457384.7313228655 False 1987A 0.3983143   
4940736558331233408 27.205754206446883  -50.22182214059235   58.423946  58.45743   58.385193  4.864732404908864    -24.71505692495365  -52.71732423522964   13.306294  14.575974  12.189202  SOLAR_LIKE                 2457771.4049463337 False 1987A 0.11780593  
5491520892330604928 107.08986537403264  -53.570952463939314  160.95612  161.23814  160.5928   -15.705507272280556  -151.25537746211597 -52.73691033948589   11.361488  11.7445135 10.808803  SOLAR_LIKE                 2457299.4753685202 False 1987A 1.0524087   
6343866807309659264 337.3640554301381   -84.62527213062776   111.085396 111.19145  110.973    56.35957146594319    -76.08722885338912  -58.11453270068898   11.640803  12.1730795 10.95198   SOLAR_LIKE                 2457229.2766610524 False 1987A 0.35624832  
5859448170567819648 184.47585231043524  -67.67692556624591   56.302708  56.349457  56.254494  27.84121690073789    -48.69736706510178  -4.991022279397786   8.820513   9.16383    8.305609   SOLAR_LIKE                 2457564.2010527626 False 1987A 0.15486406  
5256442871108474880 152.7276662762969   -60.596259833445714  70.88784   70.99912   70.808556  17.663262480946287   -68.50967749599766  -4.523197894392734   14.326053  15.547746  13.220481  SOLAR_LIKE                 2457211.848182404  False 1987A 0.31077325  
6432542561828946944 275.9972894041496   -68.85426857108584   33.98076   34.00099   33.962585  25.90485750150856    -17.618051126212322 -13.2141506036053    10.587218  11.497865  9.646924   SOLAR_LIKE                 2457079.1402126085 False 1987A 0.06263242  
6432892240886826240 278.670272302303    -68.55348520619383   33.48825   33.50618   33.472313  25.54429174362849    -16.986602987485398 -13.48211382167356   13.520428  15.056159  12.319141  SOLAR_LIKE                 2457013.4045253876 False 1987A 0.0552295   
2908664557091200768 83.26925287515645   -26.72384884501141   32.606625  32.62042   32.59545   -18.36799216014515   -22.13209846193886  -15.329707062351911  8.79872    9.3342085  8.114671   SOLAR_LIKE                 2457081.9853434074 False 1987A 0.04071605  
2909947996398369920 91.56914825817084   -27.905675730408937  35.713444  35.730846  35.69495   -19.428329221062995  -26.946287281502578 -13.071039648354002  8.693901   9.156603   8.068905   SOLAR_LIKE                 2457589.9626744133 False 1987A 0.058539037 
6458517493237902080 322.05392131416914  -59.08952834368101   31.036396  31.054333  31.021528  20.729372947401316   -9.317506837094236  -21.1621960030911    13.700529  15.429728  12.445097  SOLAR_LIKE                 2457704.1104715066 False 1987A 0.053496968 
6462911897617050240 319.9056307295825   -55.838199466252554  25.029463  25.042269  25.015623  17.32004429540575    -6.131425272413848  -17.02402975289968   14.273444  14.340651  14.153823  WD                         2456906.5368341873 False 1987A 0.04345326  
5296148125735249792 120.14542569068807  -55.113697278839645  128.20143  128.38345  128.0045   -2.527495620443915   -124.95474399953565 -28.55512835421199   12.415955  13.037037  11.663154  SOLAR_LIKE                 2457506.6839131624 False 1987A 0.6179881   
5192589965939033728 150.21438973025752  -82.06865529844923   166.20111  166.47548  165.93756  70.65901016643147    -137.86393910558957 -60.22799148648039   12.674253  13.263596  11.936074  SOLAR_LIKE                 2457593.573860479  False 1987A 0.87722707  
5199233082052934784 157.5949293722397   -79.55110900494974   141.45226  141.74187  141.11147  59.97742292060411    -119.97842289348692 -44.94242370144073   14.250137  15.25692   13.2547245 SOLAR_LIKE                 2457369.8201418184 False 1987A 1.0280476   
5330165258852192896 135.82629164906976  -46.98361680113276   50.409546  50.446953  50.36502   -1.7184472209291926  -50.37911566081934  -0.1473596948605831  12.922619  14.2123785 11.800257  SOLAR_LIKE                 2456909.7311867634 False 1987A 0.13361333  
5502037209951716608 101.88420755863544  -51.30354890637281   146.43567  146.68489  146.18633  -22.028818921281527  -134.53865499911336 -53.44448009217194   10.9757185 11.327505  10.454893  SOLAR_LIKE                 2457277.6767219524 False 1987A 0.8130519   
5502274326505592192 97.22176659002832   -52.69586057501028   186.4741   186.86868  186.01962  -25.55210454261487   -167.68943772056002 -77.45045361220096   14.088825  14.959379  13.17197   SOLAR_LIKE                 2457405.071860548  False 1987A 1.3846318   
5538456402325902464 117.53345379169477  -39.08010083883132   46.59839   46.61626   46.581882  -12.872300722956425  -44.473767647239356 -5.20685166318826    9.038869   9.453221   8.456341   SOLAR_LIKE                 2456945.4790176195 False 1987A 0.056063104 
4837622639891346048 65.53038976970771   -45.14215337381234   91.3002    91.407524  91.18017   -21.484315561736366  -61.23706538133568  -64.2108063825788    13.57099   14.637235  12.5464525 SOLAR_LIKE                 2457748.6409178902 False 1987A 0.37076798  
5503593809179431808 107.23698144794892  -52.87230477974288   150.78453  151.14548  150.43585  -16.37509897691416   -141.79417676230753 -48.59392221136726   14.543703  15.581656  13.534811  SOLAR_LIKE                 2457333.920334457  False 1987A 1.157244    
5009462425978148864 20.925934824448724  -38.56363638689852   31.502546  31.52244   31.482527  0.5029749095774605   -7.214490393102017  -30.661615280830336  13.713856  15.522662  12.440253  SOLAR_LIKE                 2457778.6085898206 False 1987A 0.06508969  
5319000233667994624 124.48888010420396  -55.69714303956528   115.504524 115.65691  115.35406  1.2947903293315903   -113.35239079822912 -22.156768657894826  11.536926  12.021881  10.890902  SOLAR_LIKE                 2457329.4838717123 False 1987A 0.49389282  
5320197571771732480 121.4456512006246   -54.52220704285104   114.4681   114.62542  114.28944  -2.536248657919714   -111.96834681396153 -23.65305912998781   13.865151  14.90078   12.853531  SOLAR_LIKE                 2457176.503118966  False 1987A 0.54791546  
5320199289758986240 121.13233360670681  -54.56521419982951   115.23955  115.472885 115.02888  -2.662525818460381   -112.64566031122102 -24.16354680247611   14.521627  15.631002  13.476905  SOLAR_LIKE                 2457120.01600269   False 1987A 0.72408     
5017172338951100288 28.765454494910255  -34.54638005027011   28.155046  28.172241  28.137953  -3.1808351778008728  -6.8458975858018345 -27.12107058796005   12.559053  13.895322  11.414449  SOLAR_LIKE                 2457011.544967362  False 1987A 0.055916913 
4777859746218974592 70.12364223918829   -53.341886019540695  198.94128  199.32587  198.63269  -22.86821404186412   -148.94703646769224 -129.8777918556329   12.187362  12.611866  11.59752   SOLAR_LIKE                 2457422.1591173694 False 1987A 1.1304193   
4783920602205336064 73.6632960224885    -50.20503865366185   149.85223  150.15657  149.48085  -26.37782024300668   -113.61710056632285 -94.07258507306663   14.304831  15.271841  13.332869  SOLAR_LIKE                 2457310.3245790107 False 1987A 1.1019523   
5620763437599189376 135.5541657074046   -39.76488139438883   36.37113   36.41809   36.331028  -4.713908621453811   -35.94853356046478  2.8441918241965105   15.998196  16.094734  15.8137455 WD                         2456955.347517462  False 1987A 0.1419805   
6344155124169760896 349.7585870711226   -83.65596478811443   123.78772  123.94512  123.60331  60.765693223203925   -84.16823079132448  -67.45276236288447   12.788861  13.540056  11.948713  SOLAR_LIKE                 2457679.8012089436 False 1987A 0.557421    
6344579776176709248 326.8578818551049   -84.37545008541495   107.15394  107.284225 107.01323  56.01297210395387    -72.75763530759353  -55.26140541337017   13.617597  14.677311  12.594936  SOLAR_LIKE                 2457721.576417596  False 1987A 0.4419355   
6350315997057696000 353.1004648328646   -82.5201057471062    117.89219  118.0277   117.7473   57.18625219709429    -78.9656753958968   -66.30059106949707   13.782417  14.80131   12.779163  SOLAR_LIKE                 2457169.248396323  False 1987A 0.45727634  
5517847190732994944 119.07144858594594  -48.14663789444613   79.95288   80.02543   79.872826  -10.49724277360474   -78.03363134645578  -13.87312354255305   14.025062  15.266772  12.92184   SOLAR_LIKE                 2457379.1794001954 False 1987A 0.24886245  
4694053732999115648 31.02443081058886   -69.73613222915216   180.80667  181.15372  180.54373  50.623876509123875   -114.5415606727869  -130.4269996833461   11.885563  12.29367   11.301719  SOLAR_LIKE                 2457349.1737477076 False 1987A 0.99475306  
4699581154046524288 33.17948181555943   -65.93711391552601   163.23746  163.55966  162.91876  36.954986888747044   -100.01665636498144 -123.61000222957578  12.713613  13.314866  11.977147  SOLAR_LIKE                 2457496.0123076974 False 1987A 1.0451676   
4700067236969185664 34.889193987383955  -63.60446265805972   149.29445  149.54248  149.05031  28.287046434781587   -89.881044214389    -115.80837375258339  11.348763  11.737972  10.793632  SOLAR_LIKE                 2457365.546852724  False 1987A 0.8026256   
5152365363828101632 45.66044798861243   -18.165591904030627  18.981283  18.996548  18.970346  -9.109762866801248   -3.929983145101853  -16.16696008729628   10.766556  12.025964  9.650207   SOLAR_LIKE                 2456895.301701414  False 1987A 0.04272852  
2900369154175930880 84.90358602032356   -34.90254224233345   49.326042  49.351147  49.299664  -21.7703454086668    -37.230588396152385 -23.91303866815625   11.135522  11.947117  10.256681  SOLAR_LIKE                 2457118.8717430714 False 1987A 0.0839578   
5339149132208794624 169.2403414627154   -59.14922939005104   46.288364  46.31893   46.255894  16.665846180206245   -43.177844956627474 1.1928950681552166   11.515304  12.495424  10.534591  SOLAR_LIKE                 2456917.7188955834 False 1987A 0.10280102  
4828446837400434944 60.7946917404821    -52.3279118232663    143.9762   144.15858  143.76079  -14.542474370583477  -98.07692913420084  -104.39253878664583  11.5675125 12.000472  10.968273  SOLAR_LIKE                 2457289.2981976024 False 1987A 0.64871955  
4831574398225243136 58.883188542809684  -48.14237868530033   97.54489   97.67645   97.42825   -15.527279443642328  -62.436913831194325 -73.31243688187821   13.76487   14.810366  12.743723  SOLAR_LIKE                 2457247.6477958253 False 1987A 0.4047592   
4831646381877046144 58.274717174006746  -47.75293126541711   95.48542   95.57621   95.40069   -15.506109552516136  -60.40884884504756  -72.29778930703011   11.83004   12.456888  11.073646  RS                         2457451.3878054274 False 1987A 0.28623787  
4832640718345843840 55.56398557983606   -49.123745583389265  101.612404 101.7308   101.50638  -12.967464590530653  -63.208007864867184 -78.49192166661075   13.220438  14.170378  12.258537  SOLAR_LIKE                 2457628.0460317843 False 1987A 0.36597785  
4835050607316000000 57.46316304982745   -46.14967661301596   84.52417   84.84998   84.19077   -15.493519612751697  -51.929844742731895 -64.8594739541615    10.604548  11.14526   9.912419   SOLAR_LIKE                 2457529.1095041274 False 1987A 1.0750281   
5315229119248147584 127.92931554560947  -56.81110573548065   115.55368  115.80528  115.337906 5.318490548153022    -113.6414159438325  -20.255317668446416  14.187749  15.3876295 13.099711  SOLAR_LIKE                 2457620.599565655  False 1987A 0.76218945  
5315521619400416128 125.68852934054733  -57.88714097883435   129.88208  130.095    129.67357  6.41625524884148     -127.02282058035418 -26.338764510984287  11.275219  11.690015  10.655878  RS                         2457336.055955339  False 1987A 0.6872645   
4799017893287406336 82.10946041865922   -46.258430745561476  106.638115 106.77056  106.503944 -27.191478770077993  -85.03482590180671  -58.30900688054392   13.967781  15.104085  12.907657  SOLAR_LIKE                 2456992.9110674    False 1987A 0.4347939   
4799433474323211776 82.22969446215583   -45.582837140420715  102.16168  102.28781  102.0289   -27.218675949065073  -81.24441963089652  -55.624155424509624  11.105286  11.589923  10.450175  RS                         2457134.391293052  False 1987A 0.4222276   
4801105586693968512 88.62586589270107   -46.248777788612465  113.189545 113.31785  113.055176 -29.00369349158882   -94.9559493880357   -54.33673520742214   11.725135  12.268735  11.036087  SOLAR_LIKE                 2457724.7831463097 False 1987A 0.42836145  
4802947444765742848 84.30524631849435   -42.715974305410796  80.40201   80.4645    80.31863   -25.35446861730361   -63.993281292259795 -41.53483459853753   10.348965  10.8074875 9.717972   RS                         2456968.737981534  False 1987A 0.23788871  
5550180834105034752 94.2549107909889    -50.55792138462602   153.11102  153.30527  152.88998  -27.26461400262724   -135.04078249648185 -66.79940269514798   11.6461525 12.085969  11.042025  SOLAR_LIKE                 2457192.6253975416 False 1987A 0.6772363   
5551117519229795456 98.65073895760733   -49.335136277800046  129.29643  129.57347  129.07054  -24.707286718576142  -116.5746948455463  -50.161151796676506  14.635087  15.855524  13.541375  SOLAR_LIKE                 2457280.067755941  False 1987A 0.8201686   
5551323432844858112 100.08219220893449  -49.13330337231473   127.14129  127.32338  126.99747  -24.313655046616077  -115.4502914723821  -47.367582172790534  11.781971  12.289542  11.119957  SOLAR_LIKE                 2457528.489166022  False 1987A 0.5314922   
5551538941421122304 99.97393690853153   -48.64242727948949   118.15062  118.279755 118.02591  -23.59304405038256   -107.12879278964446 -43.875978164094974  13.080593  13.894519  12.195127  SOLAR_LIKE                 2457188.000917632  False 1987A 0.41396618  
5310796025827256448 140.84909984078755  -53.357336050319674  64.73123   64.78358   64.68186   5.489378059310184    -64.45052486093661  -2.5338956548665017  9.781943   10.208088  9.187149   SOLAR_LIKE                 2457230.4771807394 False 1987A 0.16587512  
5536270745003816192 114.45546915835854  -41.89186157054907   60.473785  60.515114  60.42878   -15.231909469225684  -57.599886307301986 -10.320303918409827  12.446878  13.478362  11.439567  SOLAR_LIKE                 2457571.9304072983 False 1987A 0.1407923   
2887687387061064448 88.24102049325539   -35.99831255675076   51.402466  51.446243  51.371212  -21.790688654050427  -40.42746095754458  -23.06162029173449   12.346571  13.437232  11.307428  SOLAR_LIKE                 2456947.43189586   False 1987A 0.122359656 
2891437851286574720 95.50712169676355   -34.57253308077614   47.438915  47.46894   47.406364  -20.746362578908702  -39.25593588400649  -16.670476790899986  11.468517  12.364216  10.539957  SOLAR_LIKE                 2457246.641128184  False 1987A 0.102048285 
5788908039976732160 190.7925094454999   -77.5469090042119    82.2327    82.3091    82.15314   42.68019487744732    -67.11102917518014  -20.952323885690614  13.179116  14.274406  12.1383915 SOLAR_LIKE                 2457540.544118942  False 1987A 0.2543369   
5249005289084530176 146.30255614170943  -65.64240854548518   109.15459  109.44264  108.844154 28.332598931630855   -103.89592331963615 -17.864301767954398  12.701154  13.701553  11.70638   SOLAR_LIKE                 2457330.335846328  False 1987A 0.97600317  
5249440837435964672 144.99195874059325  -64.40037236925903   109.771904 109.91034  109.6356   26.246569391215417   -105.24787651337621 -16.889948995040353  13.380672  14.356617  12.399861  SOLAR_LIKE                 2457685.8672250523 False 1987A 0.44804448  
5437805939684235520 143.97775247278483  -33.73163234376021   26.859951  26.873585  26.842573  -3.2236116788062645  -25.91222578071762  6.280877937837925    11.970978  13.243653  10.847057  SOLAR_LIKE                 2457539.9690385903 False 1987A 0.050573125 
5568795604620017280 96.12705057902946   -44.163677527615036  87.540726  87.63541   87.44006   -24.720525105350134  -76.64524153008212  -34.29961706123858   13.853022  14.88186   12.842721  SOLAR_LIKE                 2457322.91834804   False 1987A 0.31856185  
5569760288635073792 99.53286978448179   -41.173717391600064  68.104065  68.15621   68.050224  -22.030146535214044  -60.17494272967322  -23.03558913594981   12.935779  13.9173    11.955432  SOLAR_LIKE                 2457225.9519593474 False 1987A 0.17284258  
5290831609058568192 120.01099288287334  -60.334654753454785  193.17719  193.61852  192.82942  11.421332133623764   -185.84336114987883 -51.47650721770408   12.715463  13.228174  12.045582  SOLAR_LIKE                 2457440.5560752484 False 1987A 1.2868387   
5648842486369498496 134.6209991469033   -27.23927788204573   24.026735  24.039011  24.014994  -7.096912636640809   -22.392528153256197 5.011364825867428    12.30448   13.805173  11.108476  SOLAR_LIKE                 2457524.742795161  False 1987A 0.03916703  
4740298749683088256 42.277621934218594  -55.50132918607185   114.371216 114.537834 114.21048  4.700516120374232    -66.1113076045861   -93.21064767401798   11.308914  11.767303  10.688979  SOLAR_LIKE                 2457673.266799642  False 1987A 0.5338437   
4742424071300057216 33.158140103624746  -56.14274968277265   90.649574  90.75583   90.56283   9.806015737972302    -47.62795760784496  -76.50677526626382   10.897237  11.386531  10.250752  SOLAR_LIKE                 2457499.2539248336 False 1987A 0.3147422   
4744905767826489472 36.88953916194641   -52.797431185210144  80.477516  80.54393   80.40532   3.216744748925521    -41.64538547412256  -68.79037484218554   13.499169  14.659019  12.4288025 SOLAR_LIKE                 2457318.8670951226 False 1987A 0.22604404  
4746289988543116544 38.312492347703454  -50.45002122536822   71.81858   71.86796   71.78109   -0.07027521412510396 -36.24716950321584  -62.0003373778995    10.718778  11.281397  10.013768  SOLAR_LIKE                 2457217.6730498457 False 1987A 0.14166322  
4747546008779080192 48.321262589636525  -51.18365380385101   97.466736  97.62794   97.30329   -5.516820854831167   -56.95191928081544  -78.9019239000782    11.424916  12.021134  10.694087  SOLAR_LIKE                 2457406.2065317174 False 1987A 0.5294268   
4748331884715057280 42.292658020857154  -50.771425215841454  80.92676   80.988464  80.85832   -1.9755628745906506  -43.44047759682988  -68.2499541711748    10.192565  10.600731  9.619767   SOLAR_LIKE                 2457282.443151083  False 1987A 0.21223356  
4748797527889662080 44.1774196270792    -49.837748151095965  83.808014  83.890915  83.70452   -4.192762072993901   -45.44398115586648  -70.29099850666216   13.851904  15.0818    12.749337  SOLAR_LIKE                 2457806.8241671505 False 1987A 0.30396754  
5310096014870404224 137.4823012527789   -56.20711329539147   84.967896  85.05231   84.87137   8.185777656581195    -84.1647800895808   -8.322345360209734   13.6952095 14.81034   12.64623   SOLAR_LIKE                 2457592.203951392  False 1987A 0.2950716   
4873746132349363328 73.80862500671913   -33.285732602738875  47.39151   47.41874   47.360836  -21.299729259503692  -30.893576268437005 -28.926257996707182  12.983364  14.239576  11.874123  SOLAR_LIKE                 2457888.4678659816 False 1987A 0.09442764  
4878396379340449664 72.01320522233094   -29.61670331580272   37.54321   37.55896   37.523796  -18.723460149836683  -22.688180221530388 -23.306072168271367  10.162765  10.9445    9.3023815  SOLAR_LIKE                 2457439.9322027373 False 1987A 0.05734462  
4882562978653072768 62.916009314827846  -33.42748876683378   41.62026   41.642597  41.597538  -16.837805398157798  -23.06930086685138  -30.259609200873783  12.804602  14.004393  11.717588  SOLAR_LIKE                 2457214.537361522  False 1987A 0.07348173  
4889604010599273088 62.1682877209495    -27.09691636964694   32.13111   32.147514  32.112465  -15.77848909765271   -15.585997714753638 -23.23107975069671   13.912572  15.66999   12.648099  SOLAR_LIKE                 2457619.076394789  False 1987A 0.05715799  
5607031774313231488 104.51624430164507  -32.04386609091246   39.447586  39.467453  39.43093   -17.68230117477742   -34.17442980970412  -8.637940287817397   12.445633  13.634245  11.362379  SOLAR_LIKE                 2457337.067695136  False 1987A 0.05955927  
4714594985323987840 29.660948257381236  -59.866900230881825  102.94138  103.140335 102.77619  18.084642748764963   -55.69100491225109  -84.67200656604676   14.529085  15.751102  13.435572  SOLAR_LIKE                 2457563.818439376  False 1987A 0.5938384   
4705678564497832064 15.718167055989785  -65.26491558487767   95.674355  95.831375  95.531006  30.290456417157657   -50.69347825972746  -75.28515409034229   14.629832  15.864745  13.531504  SOLAR_LIKE                 2457744.8560019433 False 1987A 0.48983675  
4708292515954189184 6.999255411181399   -64.8564178222797    76.22832   76.301254  76.14682   28.048463624659234   -37.41714553508059  -60.212047216844184  10.541369  11.012406  9.911496   SOLAR_LIKE                 2457688.3602522337 False 1987A 0.2518485   
4630613943597470464 21.465555687827464  -80.93601348832792   173.47623  173.83615  173.16696  72.51983582853245    -119.84724407485486 -102.34927955607274  11.998918  12.442559  11.393173  SOLAR_LIKE                 2457338.3855427443 False 1987A 1.091302    
4631431980248367616 18.901123499908845  -80.56739505528927   165.63643  165.91881  165.3889   69.74137968010928    -113.276353656745   -98.71042739492971   13.151573  13.821904  12.363452  SOLAR_LIKE                 2457308.771543064  False 1987A 0.8641631   
4635211276591234688 16.597969540635553  -77.9735540705247    153.11287  153.41     152.87463  62.59683322488854    -100.8092600568837  -96.77816889305144   13.061542  13.766439  12.250598  SOLAR_LIKE                 2457234.66221883   False 1987A 0.8730715   
5508061365441720832 105.36130017357867  -50.194482058602425  127.17706  127.382545 127.00513  -20.196841795764158  -118.55972904074639 -41.335300069006365  13.188083  14.042059  12.264144  SOLAR_LIKE                 2457581.881790151  False 1987A 0.6154873   
5509513992099970560 105.47605210225721  -47.20576133768514   95.47804   95.591675  95.37555   -19.801357022197408  -88.6944246295041   -29.261005377926477  13.758796  14.935376  12.6805315 SOLAR_LIKE                 2457119.9778168723 False 1987A 0.35245353  
5509722143395461888 106.63702379093259  -46.883139473292516  91.841415  91.95323   91.66516   -19.152003292656445  -85.71256750603979  -26.839918618623916  14.634406  15.891585  13.509349  SOLAR_LIKE                 2457175.6558151417 False 1987A 0.46978045  
6498271470011750912 354.60188990905647  -52.856488634985446  35.0637    35.078377  35.049088  14.054438191546069   -9.577397724882312  -30.67502780641305   13.271974  14.71001   12.097421  SOLAR_LIKE                 2457371.191018879  False 1987A 0.047764372 
6504201617257053056 341.17028888817225  -57.086261906952636  34.205746  34.227695  34.176308  18.12485669337093    -10.08903664891666  -27.215780516098892  12.799315  14.197175  11.63727   SOLAR_LIKE                 2457333.510378169  False 1987A 0.083802275 
5774689189965558656 257.2045164239062   -80.56571086131977   64.2568    64.29863   64.20121   39.731288155825496   -43.93315013584178  -24.94704010677316   13.193347  14.360635  12.1190405 SOLAR_LIKE                 2457197.278724288  False 1987A 0.15887034  
5317327399763812864 133.76982749750644  -54.06711361846812   83.11974   83.1871    83.03652   3.654403983917291    -82.61480851675819  -8.397882584014571   10.814891  11.349994  10.131452  SOLAR_LIKE                 2457651.9450137434 False 1987A 0.24556535  
5343571127413772160 179.6148689856208   -56.60669594669603   36.858894  36.87673   36.844612  15.919236633660148   -33.071794581361736 3.5013816383224388   12.268664  13.440119  11.189913  SOLAR_LIKE                 2457335.3178425585 False 1987A 0.05238031  
5333194761316151552 175.51984976041263  -63.57741662566213   54.607414  54.633747  54.57803   23.354709279306917   -49.34398520279517  -1.7151422548760742  12.395929  13.452079  11.373823  SOLAR_LIKE                 2457723.0989647154 False 1987A 0.09086304  
6410889501381373440 333.06818427005834  -60.0339303365077    35.574215  35.59874   35.551815  21.030788721348472   -11.613429370979457 -26.257922724627033  14.440712  16.073685  13.209922  SOLAR_LIKE                 2457558.660783059  False 1987A 0.07652377  
5878380313352129664 218.4724182271118   -61.1522721538523    30.63334   30.647928  30.617016  21.674260674284596   -21.670208050216957 -0.42884482560059567 12.015456  13.225962  10.916726  SOLAR_LIKE                 2457829.698014113  False 1987A 0.05041138  
5878380317661078912 218.47806416550296  -61.15304824196053   30.650019  30.664095  30.635527  21.68687433128889    -21.681160218691026 -0.43002428437554485 12.023791  13.242657  10.924699  SOLAR_LIKE                 2457835.7835177756 False 1987A 0.046588615 
5513106234029541632 122.78792864233205  -51.422070843202974  92.828575  92.91309   92.72455   -5.685772116883527   -91.34412764374352  -15.516543565391821  13.534594  14.622198  12.498021  SOLAR_LIKE                 2457608.520845557  False 1987A 0.30747613  
5513187941488438784 123.27039854220114  -51.34264871969775   89.644424  89.75036   89.55317   -5.34840214477299    -88.29625911241997  -14.525923289596076  13.617646  14.703192  12.583315  SOLAR_LIKE                 2457419.2657567905 False 1987A 0.32157278  
5513525835157867136 123.44074295680892  -49.92024176366501   83.91506   83.97885   83.855125  -6.684136733585547   -82.72852846896416  -12.356931550734735  10.6238365 11.088954  10.000588  SOLAR_LIKE                 2457734.700411927  False 1987A 0.20176995  
5801882036668103680 257.6466511014627   -75.67187134421917   47.478897  47.50415   47.445477  32.40467262511447    -30.49912062547601  -16.604575191051097  11.35493   12.247078  10.427672  SOLAR_LIKE                 2457090.953315547  False 1987A 0.09568427  
6559631640545167232 331.74088351362593  -49.82841508037338   24.821224  24.8352    24.806177  15.001012782219732   -3.8266977988724697 -19.422088759823826  11.960469  13.305417  10.807555  SOLAR_LIKE                 2457834.5327971657 False 1987A 0.047328904 
4911344344777752576 26.33297065614797   -56.1081104963348    77.66765   77.743965  77.60414   12.138682601932487   -37.525584332863644 -66.91331998211      9.396636   9.744269   8.880835   SOLAR_LIKE                 2457754.72769134   False 1987A 0.2280223   
4916473940182038784 26.214814322129833  -51.29590225159677   59.433197  59.483875  59.374416  6.1623526927633065   -25.474020342080287 -53.345404210937915  12.89208   13.980324  11.843609  SOLAR_LIKE                 2457602.3722154032 False 1987A 0.17850363  
4921329456545064448 8.010600481384447   -55.51231897818118   50.336056  50.379227  50.29863   14.969482683140996   -18.813043242413237 -44.232331868999026  12.3706    13.571138  11.27894   SOLAR_LIKE                 2457661.1801166832 False 1987A 0.131436    
4926142568697429376 8.352315545717746   -51.278988792900584  41.320362  41.365875  41.283737  10.845548603213501   -13.115611959018567 -37.660378787781895  12.734031  14.250358  11.530862  SOLAR_LIKE                 2457436.731377576  False 1987A 0.13394926  
4928003182889291776 19.290928576518397  -50.57807459811745   46.660236  46.687916  46.632782  7.272434974651333    -17.460326414000253 -42.65926657860386   12.548852  13.758902  11.4554615 SOLAR_LIKE                 2456919.994497915  False 1987A 0.08991124  
4929395130250439168 23.138254807114834  -49.528376098871256  51.289894  51.33627   51.239265  5.678634053794667    -19.838417707481433 -46.95897479793244   7.6897225  8.049113   7.196923   ECL                        2457624.534926788  False 1987A 0.15819226  
4932838835028390784 15.431718762983836  -47.657310372779264  41.236763  41.27473   41.204258  6.750128449616568    -12.825701222737715 -38.61044718265936   12.823453  14.126531  11.694029  SOLAR_LIKE                 2457718.3038838743 False 1987A 0.11492563  
5312964979989586304 142.51705464990513  -50.94683070299343   56.78522   56.8155    56.756207  3.905036940017453    -56.652254918268014 0.20331679970162142  13.186249  14.367854  12.105231  SOLAR_LIKE                 2457527.6470490955 False 1987A 0.096692055 
5322896391789742208 129.69320313573817  -49.58838477897973   69.5003    69.5499    69.43133   -3.0872850483146976  -69.16891809501958  -6.021265441994618   13.627623  14.735768  12.58241   SOLAR_LIKE                 2457459.5769034903 False 1987A 0.19335923  
5311226896939460864 135.43686916843342  -54.52148802664303   82.09077   82.1588    82.02125   5.012652106966016    -81.58006937518022  -7.66328351913581    13.730216  14.961333  12.629232  SOLAR_LIKE                 2457691.0897791455 False 1987A 0.22431463  
4849431944529223680 53.10450315972551   -42.001393536019265  57.82326   57.869083  57.774857  -12.803444226216925  -31.442052800816512 -46.80081147132303   12.665714  13.747606  11.6328335 SOLAR_LIKE                 2457064.6659836657 False 1987A 0.15366343  
6522076579651127424 357.7813791195595   -51.703840016125135  35.178547  35.202984  35.152897  12.846200162373862   -9.483745425732147  -31.35677686492176   12.305366  13.545819  11.202239  SOLAR_LIKE                 2457375.365943826  False 1987A 0.08168093  
4858215766828595968 60.11460586023846   -34.85021213328163   46.28571   46.31055   46.26044   -17.0696478481741    -25.05503793998289  -34.96182372084603   9.312126   9.789814   8.672964   SOLAR_LIKE                 2457868.9205762953 False 1987A 0.08171826  
5544523919794889088 122.40714693861841  -36.62802521037018   38.405502  38.425987  38.38611   -10.711844560484678  -36.85272729900063  -1.242650336432952   12.617462  13.881385  11.50419   SOLAR_LIKE                 2456913.344578367  False 1987A 0.0650337   
5797887128668668032 219.0538916834696   -71.42755829401517   47.704407  47.74969   47.674355  30.89271762572662    -35.350207080623    -8.56493757527121    12.847239  14.0997095 11.737716  SOLAR_LIKE                 2457851.1970556346 False 1987A 0.12285733  
4905615167641985152 2.0033346603227655  -60.94379773706176   58.02175   58.05383   57.98452   22.038285638212074   -24.409462736938355 -47.81410829068517   13.320148  14.543061  12.222106  SOLAR_LIKE                 2457790.178769672  False 1987A 0.11302824  
5366183335638901888 160.95692110892696  -47.164051839954766  35.57504   35.59776   35.552288  7.026464350640708    -34.294537352399296 6.361640871406657    11.465278  12.515506  10.440823  SOLAR_LIKE                 2457892.0893160966 False 1987A 0.074153595 
5827955129560770304 245.38089102843963  -65.26707174922457   31.036385  31.057688  31.018955  24.258306311218803   -18.478658784302425 -5.884079245054819   12.069661  13.378255  10.93301   SOLAR_LIKE                 2457613.9310962195 False 1987A 0.06316431  
6369580815166558720 307.36839565044664  -75.42855112045876   53.70737   53.776264  53.611053  34.03229905525586    -29.998926373097312 -28.777783549760972  13.367492  14.628542  12.256563  SOLAR_LIKE                 2457059.2299342407 False 1987A 0.26942265  
5792536565791371776 228.09636007594278  -75.25467618153004   52.34588   52.37298   52.31866   33.63423810513086    -37.79949171827926  -13.484004243940435  9.270294   9.691024   8.671045   RS                         2457375.673194742  False 1987A 0.08857995  
4813061852229522432 76.79897584512418   -41.37822159554263   75.40054   75.45858   75.34757   -24.793185070723666  -55.34905873298533  -44.785044395857895  10.634941  11.150004  9.969256   SOLAR_LIKE                 2457479.8285311623 False 1987A 0.18102933  
4814407242144736896 71.6161486596672    -44.14653667954171   89.44537   89.52955   89.354996  -24.28893791122482   -63.62709989743864  -57.972579501541674  13.466904  14.541913  12.4387665 SOLAR_LIKE                 2457563.924189411  False 1987A 0.28465775  
4817274321793438720 74.39879725067115   -39.22691789379789   64.02587   64.0646    63.98628   -22.940370060192436  -44.903663748147665 -39.439699604212834  9.940249   10.388583  9.326861   SOLAR_LIKE                 2457393.809119426  False 1987A 0.1277221   
4819134214434956160 78.00629481603838   -40.936667934469895  72.1225    72.17982   72.07194   -24.386986435775725  -53.41228570032873  -41.865947183184744  13.609024  14.775392  12.534395  SOLAR_LIKE                 2457276.057017466  False 1987A 0.17592816  
4823364344901462016 76.0780298679014    -38.442195070518686  62.02833   62.080795  61.97375   -23.238264976185746  -44.00752965111376  -37.008049878783936  13.844524  15.153842  12.715115  SOLAR_LIKE                 2457490.555420123  False 1987A 0.17456578  
4825314363132677504 76.3632410099243    -33.813638024835726  46.40295   46.475574  46.31494   -20.772602564450608  -31.464404881142766 -27.029923866416343  12.435902  13.5599    11.375822  SOLAR_LIKE                 2457248.1803907203 False 1987A 0.26195753  
6355427660974875776 330.04775790583005  -78.79085128192823   80.70603   80.79579   80.60671   44.306997434587174   -48.9350857181179   -46.45503587150385   13.018607  14.084612  11.988068  SOLAR_LIKE                 2457476.8471535076 False 1987A 0.30834708  
6355841524023560832 320.4212860249333   -78.51307828005632   73.770035  73.82989   73.70134   42.45340786352244    -44.24268559597881  -41.04353363606677   10.418369  10.942396  9.7485075  SOLAR_LIKE                 2457614.189411544  False 1987A 0.20963322  
4611699556164330752 53.80942914134335   -89.68598077479      140.15692  140.40881  139.94115  67.10686621972036    -104.74477296969161 -64.59673038994593   12.672665  13.344589  11.886189  SOLAR_LIKE                 2457409.2813586905 False 1987A 0.7626623   
4611999757199224832 14.03892501612737   -88.70491154309764   138.75114  138.97923  138.5795   66.14140150916319    -102.45327319879905 -66.21211661582029   11.950996  12.441252  11.264541  SOLAR_LIKE                 2457161.4303161353 False 1987A 0.6518798   
4970704812899201152 34.36922706522412   -32.22098379114836   29.907803  29.925615  29.889233  -5.951984376260953   -7.94609412254711   -28.20624695417954   11.073788  12.130613  10.052108  SOLAR_LIKE                 2457787.2934440165 False 1987A 0.059332207 
5515089718649940480 125.32349303729924  -49.39854478895771   76.74052   76.79973   76.66951   -5.81312633712605    -75.91723011362359  -9.569653606629071   13.698473  14.771542  12.672135  SOLAR_LIKE                 2457584.1535391826 False 1987A 0.21235798  
4977776631171372160 2.0985286923849715  -48.29825200641842   32.509167  32.542477  32.48397   9.815784015270765    -7.804084303399739  -30.00191207969358   14.685334  16.548828  13.394466  SOLAR_LIKE                 2457234.405850029  False 1987A 0.09541055  
4978872431946648192 8.093740074913965   -47.22670252550503   35.10608   35.133198  35.073364  8.183595012599653    -9.079932830240791  -32.915886661720606  14.621346  16.26588   13.38703   SOLAR_LIKE                 2457495.2491075997 False 1987A 0.09757543  
4986885500889922304 13.34921985479899   -41.24065800326051   30.2047    30.229898  30.18088   3.792647598151234    -6.287103304085067  -29.302105780673703  12.325895  13.607225  11.198823  SOLAR_LIKE                 2457458.318413733  False 1987A 0.07993907  
4987736729049009024 16.89727648710878   -41.76660062108189   33.61214   33.63185   33.594807  3.095191085158149    -8.112923328524314  -32.473688290312     13.256759  14.689962  12.073786  SOLAR_LIKE                 2457816.689910961  False 1987A 0.06041154  
4987736729049009152 16.89853443336486   -41.76736603336126   33.604584  33.636066  33.57499   3.0943040720985664   -8.111765401636898  -32.46623954204787   12.728051  14.080153  11.5751095 SOLAR_LIKE                 2457813.684093823  False 1987A 0.09960346  
5301921936171751168 128.25215062975255  -61.11372381067865   153.34332  153.56808  153.09215  16.61158749065453    -148.8303652504477  -32.994489332056006  12.721729  13.336902  11.974834  SOLAR_LIKE                 2457641.662531158  False 1987A 0.7761493   
5242249481627141504 149.8862790843272   -71.61545078147338   131.54103  131.85349  131.20735  44.13458073076981    -120.23528021508125 -30.016815653525295  14.733501  15.837733  13.690366  SOLAR_LIKE                 2457391.000504551  False 1987A 1.0537027   
5327575019917853056 136.87019781024395  -46.490285923723256  48.84076   48.86887   48.82159   -1.5656618304019503  -48.81121357405432  0.5914309709926364   13.126043  14.42223   12.002354  SOLAR_LIKE                 2457043.1656983397 False 1987A 0.07710232  
4158840442172717440 272.64839092893845  -8.3760386701406     150.14417  150.38945  149.88893  139.87024146477688   53.05930788568401   13.105172986315363   12.743663  13.449159  11.93017   SOLAR_LIKE                 2457377.888331691  False 1054  0.816237    
1302439147363430272 245.56358481830236  24.552817698442887   176.36435  176.7894   175.87498  96.08018943518346    86.91842989473457   119.67992620494998   11.087096  11.421561  10.583607  SOLAR_LIKE                 2457373.7596290396 False 1054  1.4912089   
6011392186336443392 237.94558980232534  -35.94569433297334   154.83308  155.26685  154.48041  140.54078060932807   -53.506107828713354 36.961533074515586   11.881741  12.721496  10.925409  YSO                        2457379.266441318  False 1054  1.2825089   
4180052117402761216 294.549472168666    -17.354618435192155  156.7407   157.00842  156.39893  137.97120228969743   56.32187370612494   -48.64968595290125   10.654051  11.059114  10.077532  SOLAR_LIKE                 2457297.067509023  False 1054  0.9939568   
5829546092853939712 245.19623336734242  -61.9412128683191    167.21446  167.55064  166.90375  135.53093019266817   -94.76928810566503  -24.86049291168524   12.6964245 13.262314  11.988078  SOLAR_LIKE                 2457376.3439968354 False 1054  1.0549469   
1387247743387653632 230.62043105024742  37.06124621098227    204.99873  205.42108  204.58337  56.82778007173056    97.25066122644046   171.2904534032084    12.558389  13.03737   11.921393  SOLAR_LIKE                 2457404.1255169255 False 1054  1.3661182   
2038598839702672640 291.99581272826475  29.754324588505884   189.4371   189.74939  189.11046  84.40045205142906    168.4952260632703   19.412204835234558   12.4853115 12.991988  11.827911  SOLAR_LIKE                 2457501.5420007077 False 1054  1.0419575   
4607839243856979968 267.9387699940972   34.96371033030188    187.09532  187.4055   186.77733  82.50437523579421    145.52408351146482  83.81421528539114    11.761107  12.159644  11.197582  SOLAR_LIKE                 2457416.955696567  False 1054  1.0244145   
358561741233446144  30.914499116111845  50.68187179124898    76.47367   76.60127   76.33208   -52.659278861136954  53.66104169962304   -13.889188334979536  12.546176  13.518522  11.565259  SOLAR_LIKE                 2457761.1713918624 False 1604  0.43899924  
2240756082676323968 296.8494948101502   61.8042449075463     129.57689  129.78217  129.4359   -8.93570323208769    123.26690821988734  38.924491316249856   11.727104  12.235863  11.064332  SOLAR_LIKE                 2457206.7469714    False 1604  0.5646871   
1995175350254757504 346.4477423668906   51.96058050605249    101.82336  101.97306  101.69717  -29.31380197188173   96.58353572542629   -13.369944128897313  11.460834  12.018828  10.760611  SOLAR_LIKE                 2457108.9486609    False 1604  0.44992322  
5277782330180555904 125.14230724415016  -62.34662125313594   125.18757  125.362076 125.01849  13.935389165930246   -120.49069977427338 -30.991372063522522  11.74812   12.269061  11.073277  SOLAR_LIKE                 2457274.686113937  False 1604  0.56030756  
2069309715598883328 306.82718317501383  44.168732218567      159.31108  159.74025  158.93294  22.476693137907205   157.45010369479849  9.245549936555559    14.5315485 15.616144  13.4933405 SOLAR_LIKE                 2457394.6565995454 False 1604  1.3165498   
487180412429844608  57.74211480986348   63.27279949027352    73.70726   73.91162   73.4853    -57.25760548654944   45.44787488469137   9.261035852796812    16.255016  18.088137  14.960823  SOLAR_LIKE                 2457361.3376149763 False 1604  0.6952397   
581319601561693056  131.1691566651888   3.4270363715329006   76.73195   76.828545  76.62491   -49.69831189922661   -47.13533266824511  34.54681108936292    13.655269  14.835508  12.576349  SOLAR_LIKE                 2457246.710801211  False 1604  0.33208618  
5640863540945110400 131.83328167569957  -31.80726643034619   94.79822   94.88694   94.71446   -25.24830899466906   -90.57350662886421  12.013294834041272   11.476549  12.087407  10.734158  SOLAR_LIKE                 2457633.639867892  False 1604  0.28127354  
3788226580309919360 167.2529669168417   -4.993076088490227   118.138    118.59172  117.76724  -11.150933176002582  -75.95037819503138  89.79526271558434    14.356795  15.473681  13.304854  SOLAR_LIKE                 2457337.6155060576 False 1604  1.344544    
3797399221704744960 172.1808414152299   -0.3048438711595482  124.033966 124.32107  123.75979  -7.38602385541617    -68.71491506883872  102.99387209971205   10.5749035 10.919647  10.066737  SOLAR_LIKE                 2457588.0267635346 False 1604  0.9153241   
5020048455210023168 32.910666480024425  -29.969934153366708  93.45717   93.63579   93.320244  -19.763647097085595  -20.857247571577044 -88.92447560429896   12.7518425 13.619308  11.837672  SOLAR_LIKE                 2457057.7384937326 False 1604  0.51458365  
2313529218263024256 0.5588344607483204  -32.733318181664046  136.78058  137.06133  136.55205  28.17537404887571    1.102401661885068   -133.8482716479208   12.453721  13.027129  11.7398815 SOLAR_LIKE                 2457595.4269551677 False 1604  0.8305203   
2314131918138208000 357.8663031144623   -32.43479418551225   141.8063   142.04135  141.49841  33.80195700290915    4.266053862536239   -137.65920401700413  12.386192  12.984663  11.651067  SOLAR_LIKE                 2457328.361601485  False 1604  0.8854138   
5254924582990157568 154.52386171456243  -60.2220602973168    149.96632  150.2516   149.63852  38.69371343558487    -144.7035977008823  -7.458153976025745   12.874987  13.545694  12.087951  SOLAR_LIKE                 2457307.8943731366 False 1604  0.99980444  
5741524620734763648 142.0614092707131   -8.49134564905703    88.78411   88.90813   88.6478    -36.87357090921796   -68.02710817554234  43.51213405582297    13.873484  15.014094  12.806129  SOLAR_LIKE                 2457530.783427195  False 1604  0.42454177  
5743396230043719296 137.3645528475494   -9.758091628800592   85.39277   85.51533   85.289635  -39.26948738374085   -66.7591736659081   35.92982826016839    13.646629  14.784305  12.587839  SOLAR_LIKE                 2457154.4439286175 False 1604  0.36805564  
1107452923526235520 93.73548200087919   70.60486957448008    76.34585   76.44984   76.26232   -56.74737198596358   41.72269651636317   29.404376769186317   9.810114   10.201509  9.255119   SOLAR_LIKE                 2457528.5552711296 False 1604  0.30579647  
387499925201141504  11.33285491608642   43.39336809033253    85.51059   85.63061   85.378586  -42.47779628436638   68.55447585688756   -28.385175536856327  14.162492  15.292367  13.108009  SOLAR_LIKE                 2457414.3448367068 False 1604  0.41099256  
5652110170504192896 131.54952365041493  -26.66273642215256   90.74844   90.82747   90.65353   -30.288871000431755  -83.99490016621787  16.15880337498587    13.398486  14.457874  12.3751955 SOLAR_LIKE                 2457447.9685458527 False 1604  0.28366238  
3178711209941448448 65.44041966828628   -12.362556972715621  70.46954   70.56097   70.386795  -49.04047374233414   -24.98288256332149  -43.9798940843835    14.197622  15.460319  13.088291  SOLAR_LIKE                 2457663.9204828143 False 1604  0.28403565  
1421119573470958592 264.37156967159603  55.89407561650337    158.2601   158.54515  158.0558   14.455143553838752   132.86782522205021  84.75977110980013    11.932423  12.3975525 11.305202  SOLAR_LIKE                 2457374.7901455904 False 1604  0.7980221   
2163166433326555520 312.68092679938394  44.77463600608449    148.78094  149.01445  148.5952   13.216085566898073   148.19176928534165  1.0037046406374337   12.42384   13.004781  11.702256  SOLAR_LIKE                 2457469.1385975955 False 1604  0.6837061   
1878305785429560448 333.70769329960706  22.99762023305829    143.55641  143.85034  143.25996  17.346882707149234   126.47346046223282  -65.67279597951406   13.387989  14.190844  12.510617  SOLAR_LIKE                 2457500.0995920487 False 1604  0.96277744  
5557658685702796544 104.09810041228516  -46.781882386071615  94.33257   94.41996   94.23801   -20.64756985213262   -86.99503549026578  -30.05121323842639   9.432816   9.839687   8.853816   RS                         2457149.965658622  False 1604  0.29672635  
5118381387854652160 36.83868140223546   -26.78789305761116   88.915855  89.1048    88.75528   -25.84875322741209   -19.715013955507125 -82.75150699401402   13.724086  14.939344  12.628416  SOLAR_LIKE                 2457722.927076782  False 1604  0.56998736  
5123215734323524480 32.51209013430628   -23.38457023448687   89.62204   89.7486    89.49409   -25.404883984518165  -11.962487746804719 -85.10139131138662   13.18402   14.196462  12.184635  SOLAR_LIKE                 2457666.5343214683 False 1604  0.41504863  
3436010880896260352 98.27188639999372   31.349158248013847   64.57163   64.648224  64.4942    -63.426950310880784  -3.101269630875862  11.555106628482076   9.423532   9.815724   8.866587   SOLAR_LIKE                 2457682.7286433233 False 1604  0.25117666  
2766197880540870016 1.4584825265338657  12.134019168968909   102.765205 102.953735 102.57707  -18.368864066656897  64.62502755285591   -77.75537863481689   13.62501   14.648631  12.618798  SOLAR_LIKE                 2457264.9642093265 False 1604  0.61425555  
870913784450865280  109.72217959206107  25.149241965517437   65.97924   66.07053   65.89324   -61.490476082218265  -14.022296404551295 19.294573117583266   12.22274   13.223597  11.230244  SOLAR_LIKE                 2457066.376932685  False 1604  0.28912437  
5390780686354116864 165.94204718559948  -39.17768919199556   145.39749  145.75934  145.10435  26.676224696703684   -134.81357969026226 47.49240530554904    13.443207  14.247068  12.56592   SOLAR_LIKE                 2457353.3863193034 False 1604  1.0681353   
873028420187168512  111.15925733786314  27.87522603507751    66.41818   66.475494  66.35876   -61.60303707857929   -11.630779611982188 21.860548327465562   10.112149  10.584128  9.484793   SOLAR_LIKE                 2457154.9575991873 False 1604  0.19037318  
421535342004177920  5.418451389530727   56.31339298512646    88.651634  88.75598   88.54509   -42.43020062694541   77.2233389711195    -9.648076037159289   13.097993  14.070384  12.1183    SOLAR_LIKE                 2457781.005498005  False 1604  0.3439184   
3983664836571085184 166.19496365558794  18.154552390407307   103.011086 103.29018  102.7848   -30.45032721217467   -33.38238362050731  92.56378905673812    13.909977  15.117857  12.819628  SOLAR_LIKE                 2457287.1851265416 False 1604  0.8241625   
5057422161109154688 53.426951918850584  -28.290095443027536  81.36235   81.609634  81.17312   -34.08324603475285   -33.30519168920943  -65.9326351051445    15.470414  16.892935  14.302515  SOLAR_LIKE                 2457148.3277046755 False 1604  0.7118621   
1700809733571632896 229.00025102423314  75.1847629432795     108.24221  108.39704  108.0913   -31.188951346486647  78.48676536638374   67.68892827600011    13.917983  15.054583  12.861385  SOLAR_LIKE                 2457582.9331319295 False 1604  0.49859583  
5070863553318871680 38.238188701819304  -25.924423380687685  87.13912   87.329346  87.000175  -27.491726885110438  -19.618521065129976 -80.31861575433527   12.3153    13.100989  11.452551  SOLAR_LIKE                 2457149.21830464   False 1604  0.53680485  
200575522480908672  76.4581040310952    39.9000507659189     64.98308   65.04448   64.91903   -63.11613499220766   15.345275690774187  -0.5600715581916802  10.2627325 10.802582  9.574748   SOLAR_LIKE                 2457782.332648349  False 1604  0.20458181  
393942513590471296  1.241003393329341   49.980328176995066   91.48847   91.61363   91.36806   -38.262683496774116  80.83235190115546   -19.24057086600165   12.644055  13.519565  11.724928  SOLAR_LIKE                 2457328.0668828986 False 1604  0.4004792   
812433372308877568  140.08012648516174  39.6015898469225     77.479034  77.57912   77.401596  -54.6770117900669    -2.770905647834603  54.798120476845455   13.105467  14.265634  12.033681  SOLAR_LIKE                 2457090.031343357  False 1604  0.2894976   
822499435619553536  152.43735008330276  47.17148331924421    84.54633   84.64066   84.45958   -50.234478069844045  9.310975571217071   67.34395916768939    10.631212  11.095249  10.005059  SOLAR_LIKE                 2457606.153927743  False 1604  0.295308    
3200090904306268288 69.63417083908644   -6.460703580531977   67.68294   67.76664   67.5784    -52.73502648722115   -22.17026721169837  -36.13400742308505   12.117996  13.02148   11.175342  SOLAR_LIKE                 2457272.684027587  False 1604  0.30697846  
3204088453707307904 64.03486001718939   -3.5546649946703703  67.70949   67.78092   67.628685  -52.73523665720495   -15.543017431735933 -39.48638221578912   13.961031  15.331564  12.807296  SOLAR_LIKE                 2457155.245152916  False 1604  0.24826524  
1854648693258243712 318.68637863186007  32.351354242005044   163.36081  163.80597  163.0092   31.538475480386296   157.0430625058723   -32.11283826269242   13.578613  14.357199  12.716274  SOLAR_LIKE                 2457431.820199688  False 1604  1.2993551   
2346365239673368832 13.91463879146947   -22.280600181290144  106.63028  106.87653  106.38561  -6.664868027948614   6.5690196056666394  -106.21717515855043  13.796166  14.788085  12.809842  SOLAR_LIKE                 2457534.899826135  False 1604  0.8005851   
2559311161317781760 21.085816172372805  2.3760842931900426   86.08739   86.246155  85.92443   -33.3220429077719    28.555384982094672  -74.05061755514464   12.711355  13.65813   11.749248  SOLAR_LIKE                 2457384.9567934927 False 1604  0.5246616   
1952048071804338176 322.514062432633    36.72379368001118    146.92169  147.21259  146.58173  14.91952005292842    143.67547386232567  -26.86156549718312   14.3113365 15.3007765 13.327019  SOLAR_LIKE                 2457480.2912085005 False 1604  1.028794    
1148710688606518656 115.21890075760398  82.26788486144207    85.65023   85.765236  85.526054  -49.768582431282994  56.334016652855965  41.02288348461042    13.684507  14.713277  12.677648  SOLAR_LIKE                 2457681.1569928206 False 1604  0.39005288  
756896318433312384  168.1929689643658   30.948564994319042   99.966095  100.288155 99.69606   -35.3265928806004    -10.867260837128988 92.87234326410415    13.539305  14.580682  12.526457  SOLAR_LIKE                 2457183.03119806   False 1604  0.9655769   
5194753083267093120 113.80141956083406  -82.2513192610503    165.91048  166.33034  165.46729  62.003311223945275   -136.36538068397692 -71.34185790778761   12.48871   13.052614  11.771057  SOLAR_LIKE                 2457374.422178167  False 1604  1.4074502   
763968136705174272  170.7295206128668   37.854330113169276   99.95774   100.10407  99.83264   -36.24409086060041   1.6761095855192707  93.12988309986936    13.355644  14.371978  12.357179  SOLAR_LIKE                 2457052.1516012833 False 1604  0.44264472  
768100101402404352  177.40967200890424  40.36719185553658    106.23517  106.53054  105.95369  -31.764307513856693  9.816970983529906   100.89040659666738   14.484065  15.522953  13.469225  SOLAR_LIKE                 2457593.6005386575 False 1604  0.940718    
788177218085770624  169.14131280270792  45.745996128152385   96.11275   96.35265   95.88845   -40.48225727877252   13.2551494179298    86.14517353890604    14.401567  15.678947  13.283008  SOLAR_LIKE                 2457248.1729396596 False 1604  0.7570137   
2881506551163819904 358.5350113993612   38.710931233248296   96.1605    96.34802   95.98668   -31.606158817865435  82.83884706857012   -37.20125697756703   13.466173  14.461423  12.477813  SOLAR_LIKE                 2457486.7340327296 False 1604  0.58927226  
1837493356916334720 314.8205757069694   19.85461302248365    208.43886  208.81308  208.00961  79.4980729520421     183.02180472518904  -60.28322241193385   12.234977  12.672195  11.636586  SOLAR_LIKE                 2457387.9251203886 False 1604  1.3102791   
5330465459886112256 135.0007210210643   -45.935984513817836  110.18124  110.30036  110.05296  -6.018471142641829   -110.01510506155397 0.1954198877975024   12.38622   13.104205  11.566651  SOLAR_LIKE                 2457184.9395528995 False 1604  0.40345278  
5003455484717439232 13.688998865169259  -33.47998431229473   115.82404  116.04785  115.50083  5.52675863632976     -11.518902947128659 -115.1185150306169   11.205382  11.65376   10.602345  SOLAR_LIKE                 2457299.470325773  False 1604  0.89207023  
1568881188781533952 187.80646678315262  51.915457271635226   109.967155 110.136055 109.815994 -29.86189342208945   35.548466204421295  99.67827128098834    13.584836  14.614478  12.57573   SOLAR_LIKE                 2457678.3617402283 False 1604  0.52194923  
5142079643004467584 26.199971922571457  -17.539913053384733  90.90203   91.05839   90.7432    -24.634869828892988  0.940965617916401   -87.48773656078508   13.977204  15.105365  12.920261  SOLAR_LIKE                 2457452.561783417  False 1604  0.51399887  
5320987880114241408 124.383058425185    -51.695461033244264  109.235146 109.3419   109.0904   -5.25072465474841    -107.78055445705411 -16.965217219278795  11.08924   11.532442  10.481132  SOLAR_LIKE                 2457299.130883997  False 1604  0.41014653  
3916445888264739200 175.90129115524638  10.964353899610554   122.26414  122.56929  122.03283  -11.859475725737866  -45.60324160955462  112.81659459095643   11.0419035 11.44764   10.463818  SOLAR_LIKE                 2457188.3398839347 False 1604  0.8748507   
4826489083930889472 79.87421507318471   -33.037176311380435  79.60548   79.68389   79.51711   -37.10951661714989   -55.84457960249366  -42.887307271906025  13.0216465 14.005365  12.037567  SOLAR_LIKE                 2457468.253677867  False 1604  0.27197945  
417785182718757888  9.633925655066605   53.40320877906398    86.14328   86.28106   86.02272   -43.75680738954179   72.85637478579874   -13.986551328865286  13.454011  14.520541  12.427845  SOLAR_LIKE                 2457296.206290336  False 1604  0.42129445  
418007936906454144  8.762717799898736   53.77801833665167    86.500015  86.668144  86.34513   -43.34458763176826   73.62369324731841   -13.44401640775774   14.015482  15.239166  12.918092  SOLAR_LIKE                 2457100.2291993285 False 1604  0.5267643   
2416892412310450688 4.94366850975996    -14.862605023975945  113.75583  114.06182  113.43958  -0.42485357830901194 28.11469061399353   -110.22589954178436  13.216731  14.030403  12.324416  SOLAR_LIKE                 2457424.9712854074 False 1604  1.0147347   
2740461336992008192 2.6671688607784008  2.6639034404262536   105.84641  106.04449  105.67098  -12.678043690438244  53.672850947241855  -90.33979915739666   10.568946  10.951929  10.018885  SOLAR_LIKE                 2457082.0676114676 False 1604  0.6091046   
3562695270616597760 165.49807647088647  -15.57564125996633   122.946785 123.26239  122.62989  -3.4111669394551427  -94.5058996453969   78.56671300868051    14.076663  15.090093  13.078517  SOLAR_LIKE                 2457365.8665920487 False 1604  1.0314691   
1023598634871464576 137.91615823330676  53.990649339528794   78.23443   78.318405  78.14881   -55.51096955495177   16.693384961232084  52.512201358062825   13.625064  14.755355  12.570041  SOLAR_LIKE                 2457497.3485468714 False 1604  0.27657053  
4768158690704110208 86.87671688420436   -53.30183611773237   99.42132   99.54961   99.30357   -13.529606011789838  -84.33637057580057  -50.8743888591701    10.325733  10.709602  9.782322   SOLAR_LIKE                 2457608.246813654  False 1604  0.4012257   
3259474496530879360 63.40358754057237   3.4347707593017147   66.54627   66.621765  66.46752   -55.50575749428572   -8.749005397152295  -35.60919498029135   13.588722  14.85216   12.474564  SOLAR_LIKE                 2457824.294592299  False 1604  0.25153744  
3260773191560011008 51.13505960112249   -3.752139834944745   71.218864  71.291435  71.151024  -48.62869612240229   -6.061630535606561  -51.65309429341731   10.775351  11.327644  10.077477  SOLAR_LIKE                 2457399.9311242225 False 1604  0.22898033  
5210303755392260224 128.3195384409962   -76.66812103795968   156.13168  156.35513  155.82661  49.94404907109492    -137.07949105159722 -55.62883549947897   12.460445  13.030265  11.7429905 SOLAR_LIKE                 2457545.79058553   False 1604  0.86189866  
826247498960352768  144.61319026033132  50.157457402468616   80.32656   80.441025  80.211586  -53.391850214697115  12.08244864769042   58.760840615799296   11.112014  11.70247   10.386793  SOLAR_LIKE                 2457116.9071245273 False 1604  0.3741646   
843379779907276416  165.8738086681958   53.502547878257744   92.2153    92.34552   92.09741   -44.41539846953037   23.137760600819803  77.41583577333664    13.871516  14.999437  12.815486  SOLAR_LIKE                 2457420.4599490785 False 1604  0.4046099   
5567787421176897408 91.59991715921912   -45.28202299794556   90.16917   90.23429   90.09971   -24.37200608688454   -76.94708887432144  -40.17873169553698   9.639767   9.966751   9.146663   SOLAR_LIKE                 2456932.932130401  False 1604  0.21947473  
1778918726075155968 334.58757979840124  21.86844922996592    143.01535  143.285    142.7289   17.246577319398057   124.36236919334934  -68.4898905669204    13.318871  14.092062  12.463068  SOLAR_LIKE                 2457545.7697163257 False 1604  0.90688854  
508483450222859392  30.788039881481936  61.80952266938112    78.62006   78.70595   78.52152   -51.85542595154584   59.07019230673759   0.28049556877021686  10.039562  10.444272  9.43387    SOLAR_LIKE                 2456969.550408331  False 1604  0.30075753  
3817626146846886784 171.0528006362125   7.544726109843148    116.10188  116.35938  115.84871  -16.483474036976986  -52.753992675975226 102.09838301531276   13.338352  14.306779  12.363915  SOLAR_LIKE                 2457273.7068204503 False 1604  0.8327971   
4890868448971525760 61.63949754729344   -25.09412950618358   77.12467   77.23074   77.009186  -39.79429995909413   -35.37971955870994  -55.774399983806774  14.206398  15.466277  13.0979595 SOLAR_LIKE                 2457490.5219941284 False 1604  0.36131215  
1132835901068817152 164.32164319371907  79.51083303992344    90.76856   90.87073   90.671524  -46.04634111663745   56.821983152594484  53.7352315604323     9.318952   9.611766   8.856828   SOLAR_LIKE                 2457728.402128524  False 1604  0.32485744  
1136873861817897856 116.47915425646674  77.35566690436723    82.29211   82.36185   82.20897   -52.36243053607541   48.838952007638774  40.52324653810062    13.640843  14.7415905 12.599698  SOLAR_LIKE                 2457410.3001604937 False 1604  0.24931036  
5694898490141762048 126.20596645457931  -26.599361426036314  87.228775  87.36216   87.10811   -33.493281455070246  -79.93447734946473  9.785387024109802    14.303835  15.519364  13.212439  SOLAR_LIKE                 2457437.853563537  False 1604  0.4143021   
4703413845422778624 4.987185001320624   -68.5047783047168    168.74512  169.01091  168.45177  67.59463569902528    -89.23735316676705  -126.27816321235532  11.718599  12.121973  11.152158  SOLAR_LIKE                 2457482.35647404   False 1604  0.9118404   
4704126393380771456 14.998207630923797  -68.37964172716201   156.45322  156.7718   156.19489  54.01165874617345    -87.76842002263862  -117.72820607813954  11.545292  11.94557   10.979241  SOLAR_LIKE                 2457171.321698096  False 1604  0.94083     
5497083497751250304 99.73930545337336   -55.629606999349086  104.4639   104.57186  104.359535 -8.582992180235124   -95.19328930698069  -42.152318249379846  13.895099  15.059158  12.82307   SOLAR_LIKE                 2457728.9257131694 False 1604  0.34625748  
5481054130046843904 93.22673689224678   -62.08533229931376   112.8677   113.04003  112.63737  2.22954982860756     -99.43723154933443  -53.35261517537218   14.539192  15.780664  13.435121  SOLAR_LIKE                 2457187.367525749  False 1604  0.65665746  
4757528406135383424 85.01800820175089   -62.87692165980478   113.88494  113.99807  113.72873  3.488546882560513    -96.49536681133975  -60.385752888300686  13.333423  14.275477  12.375648  SOLAR_LIKE                 2457645.9030182566 False 1604  0.43923563  
3246412538910994944 57.5238400029272    -4.509036051220244   69.39158   69.471054  69.29817   -50.46306193780583   -11.681144433716376 -46.14685982913818   11.148241  11.796051  10.374302  SOLAR_LIKE                 2457094.718428603  False 1604  0.28193298  
5509513992099970560 105.47605210225721  -47.20576133768514   95.47804   95.591675  95.37555   -19.801357022197408  -88.6944246295041   -29.261005377926477  13.758796  14.935376  12.6805315 SOLAR_LIKE                 2457595.9869871493 False 1604  0.35245353  
4672212999665226240 49.45847292305589   -65.38303544899213   125.751175 125.91778  125.60102  18.4732549419914     -86.28012011980684  -89.60368875711659   12.077766  12.659317  11.35587   SOLAR_LIKE                 2457564.844579926  False 1604  0.5165619   
4678530007500799872 63.90587477012849   -59.92564146916134   111.22407  111.362144 111.08592  1.3378475082236037   -82.05025860147148  -75.078818686158     13.563534  14.607647  12.549717  SOLAR_LIKE                 2457629.788059624  False 1604  0.4504582   
1630633846309403136 253.03588411890297  61.95661059422625    139.35736  139.58745  139.16586  -3.480696497351346   110.30594228695419  85.09272442502815    11.304838  11.735497  10.705865  SOLAR_LIKE                 2457508.2625053776 False 1604  0.6875133   
2872449014893469568 353.57500739720587  33.33681768273095    102.83022  102.99961  102.66933  -23.722085577863254  88.67175991973656   -46.339746399382506  12.722627  13.5652895 11.822907  SOLAR_LIKE                 2457057.9847386535 False 1604  0.53862137  
5226971213502377728 173.80346362188777  -72.68010277776895   190.44637  190.85114  190.178    85.65045730717975    -166.38282759880283 -35.42786500800014   12.074897  12.576619  11.407779  SOLAR_LIKE                 2457241.4860197273 False 1604  1.097747    
1593787085655043200 224.51054781418512  51.85750659965228    148.13933  148.43237  147.85612  3.5727189652134257   83.32237728190889   122.43393004311731   14.428157  15.510525  13.393445  SOLAR_LIKE                 2457235.3634903035 False 1604  0.93973505  
1048281743201811328 155.5808289105151   59.96965843831736    86.08808   86.16148   86.0026    -49.273278508258954  28.367194655416327  64.62181255846077    13.202383  14.204198  12.208536  SOLAR_LIKE                 2456963.6093429667 False 1604  0.2591021   
4917278855709789696 23.54128824574754   -50.403968703017014  121.68036  121.86682  121.54461  14.151051811419165   -48.68585922944004  -110.61779995970572  13.439917  14.387561  12.4770155 SOLAR_LIKE                 2457111.7409498435 False 1604  0.52545786  
1539945787949100928 181.74804967179134  47.14493994652514    107.06503  107.3707   106.786095 -31.759195666910273  23.652054933179244  99.46437864937984    13.813528  14.821625  12.777851  SOLAR_LIKE                 2457511.0248190747 False 1604  0.95335895  
5322848391234174208 129.347492472843    -50.02042432085308   110.40449  110.552605 110.25225  -4.513080613953207   -109.81910647613196 -10.407003868295238  14.115979  15.255475  13.054597  SOLAR_LIKE                 2457136.132423838  False 1604  0.48981187  
1675923009431370880 198.38856310063383  62.30537777748986    109.782616 109.89214  109.68209  -30.06021611993765   55.84713560237819   89.59967412740075    10.689707  11.131341  10.0888815 SOLAR_LIKE                 2457198.3666556827 False 1604  0.3425498   
257351004403223936  68.5411521331454    47.36854192969814    66.89983   66.97299   66.828415  -61.52983426865649   26.198683892424647  -0.13393265385245812 11.884585  12.789738  10.943587  SOLAR_LIKE                 2457188.7147907596 False 1604  0.2357736   
4861024748455878912 51.39711033280731   -35.003416394250166  87.19496   87.29023   87.11232   -27.15621614243355   -40.17200603919357  -72.45870489389921   13.649941  14.778317  12.594373  SOLAR_LIKE                 2457639.89199889   False 1604  0.29013216  
4863914917849113344 67.52316960147026   -41.29114242186317   87.66582   87.732254  87.59335   -26.681995282423486  -57.84419923783404  -60.21622089532477   13.425574  14.507877  12.394105  SOLAR_LIKE                 2457600.8198687853 False 1604  0.22651684  
881433739904863616  118.83368042469701  33.329191858577374   68.70093   68.79435   68.61695   -60.55848195483213   -7.849886535641229  31.426748042072997   12.657022  13.648154  11.665856  SOLAR_LIKE                 2457030.521211048  False 1604  0.28929856  
885840857386968320  110.82114090390186  29.84320649963346    66.6702    66.73535   66.58428   -62.05188161694787   -9.418191204186055  22.415858096399642   13.396951  14.505149  12.352637  SOLAR_LIKE                 2457702.515345382  False 1604  0.24636163  
1463068450331555328 197.7998540304292   30.827086725609853   146.33247  146.64256  146.05513  4.234241144566113    13.984832605936859  145.60190030798088   10.801404  11.189716  10.247476  SOLAR_LIKE                 2457488.236071183  False 1604  0.95797485  
3535326605136215680 165.9483746922863   -27.204510305972388  133.87083  134.18709  133.5336   10.897275774287664   -115.64491946350545 66.55435400300662    14.121987  15.138903  13.120563  SOLAR_LIKE                 2457461.423253285  False 1604  1.0656966   
2469812873322374016 17.776259348452417  -11.135177244748256  95.256096  95.439316  95.07418   -21.112961530149732  17.541576134306656  -91.20928908945307   13.8993225 14.915037  12.899842  SOLAR_LIKE                 2457584.4987160857 False 1604  0.5954559   
2468172676851617152 17.66847548705397   -13.176319747523397  96.35418   96.68609   95.996475  -19.36110180982905   15.096742521659046  -93.16829908604284   15.034764  16.39705   13.885319  SOLAR_LIKE                 2457359.73326396   False 1604  1.124609    
2472310070387107968 19.219413188054958  -8.139221679558611   92.098     92.29157   91.92447   -24.823909165672376  19.447242890833223  -86.52338862814712   13.844583  14.893544  12.824055  SOLAR_LIKE                 2457279.9243964567 False 1604  0.5986659   
5697581470314735360 120.96525214868029  -25.23677379439568   83.5022    83.59086   83.422035  -37.1734658072628    -74.60687995570677  4.752156867238174    12.376971  13.235983  11.467122  SOLAR_LIKE                 2457432.2028513066 False 1604  0.27531388  
1070194494547664768 150.35726049849185  68.36758150864183    85.40198   85.61997   85.19874   -50.3369220097793    38.853587978299984  56.98603958131905    10.224488  10.633638  9.644415   SOLAR_LIKE                 2457460.794234575  False 1604  0.68694097  
2920412976274699008 100.48546293182785  -25.831676880388688  77.00627   77.07916   76.93566   -42.620692119499836  -61.61366091336745  -17.746216590190112  13.532868  14.671137  12.474109  SOLAR_LIKE                 2457837.690768912  False 1604  0.2340193   
4814407242144736896 71.6161486596672    -44.14653667954171   89.44537   89.52955   89.354996  -24.28893791122482   -63.62709989743864  -57.972579501541674  13.466904  14.541913  12.4387665 SOLAR_LIKE                 2457180.599151167  False 1604  0.28465775  
4620689064450336384 44.73751724498162   -78.5113185630922    157.42151  157.66418  157.21854  53.927511597252305   -114.04699963572659 -94.17806902127158   11.874988  12.352868  11.240319  SOLAR_LIKE                 2457631.547279559  False 1604  0.726755    
4968269600800904704 32.560424080688726  -35.5867078784372    98.219604  98.43315   98.04654   -13.798405001311039  -28.553778021575354 -92.95504702430175   14.542765  15.924584  13.384413  SOLAR_LIKE                 2457111.386029856  False 1604  0.63047975  
4969335783482355200 32.025483201294485  -34.52528550228986   97.69912   97.890854  97.51897   -14.446946133470192  -26.630754721482248 -92.87861082596812   14.69248   16.004505  13.56092   SOLAR_LIKE                 2457051.642437325  False 1604  0.60646695  
4972792270084131072 6.556431934481513   -50.99847653360903   145.0218   145.2699   144.77478  40.138951635785816   -44.01935729395231  -132.22942946911226  12.79056   13.434177  12.02342   SOLAR_LIKE                 2457521.3063813844 False 1604  0.8074281   
473198575895156864  57.39603739813524   58.76781272409768    71.819664  71.8796    71.75483   -58.17621374477767   41.83292691484038   4.527570171235986    8.853609   9.144917   8.394813   SOLAR_LIKE                 2457136.743295649  False 1604  0.20347448  
5622246541344280960 135.3852552781016   -37.72003628161281   102.465065 102.5789   102.35828  -16.17067796846095   -100.65708345496972 10.24149331162064    12.49301   13.279529  11.630101  SOLAR_LIKE                 2457472.214984656  False 1604  0.35979423  
5326334255404045568 140.42765405382315  -47.84553949484982   117.45112  117.63991  117.26452  1.6363585553544908   -117.40006717962451 3.0656552899582614   13.253287  14.164252  12.296634  SOLAR_LIKE                 2457319.5706746764 False 1604  0.6121777   
1971500322294665472 319.846153178419    44.191806385498616   138.8315   139.11748  138.57445  5.071265525692979    138.43543245122999  -9.185169908913945   10.154107  10.473666  9.670588   SOLAR_LIKE                 2457252.1819232292 False 1604  0.88556314  
5445134700076561408 153.97918416626075  -37.83245246886096   73.492004  73.63843   73.36207   2.5076970731806796   -70.77180394637729  19.653773213339274   15.270131  16.815496  14.039403  SOLAR_LIKE                 2457205.5325641143 False 1572  0.45068216  
3125878061321465472 100.20350717754101  1.2808212569786777   131.59578  131.84589  131.33649  -113.2223588406705   -66.91572820991072  -3.7947499642823317  13.619789  14.539326  12.671046  SOLAR_LIKE                 2457494.304764805  False 1572  0.83071935  
3844532051076200064 142.65691888616763  1.9601557716331044   104.218346 104.3876   104.01648  -52.18202124956042   -66.35747075007374  61.09342005347135    12.643657  13.486446  11.744685  SOLAR_LIKE                 2457135.0548563227 False 1572  0.60522276  
2982782670278718080 78.02000278701759   -16.591413924793095  118.44737  118.700775 118.14095  -82.03948728845535   -63.01728038839332  -57.65200921311349   14.750329  15.921233  13.678136  SOLAR_LIKE                 2457322.549019199  False 1572  0.9129477   
2987302041025706752 73.78143040889633   -14.857165689054545  124.352066 124.620125 124.056435 -87.36303983363723   -58.56827984177011  -66.30413149592003   13.731781  14.644881  12.786685  SOLAR_LIKE                 2457209.256876762  False 1572  0.91925573  
3592794470146500992 173.59464950958045  -7.755715086261426   87.39385   87.51483   87.26971   2.1895818831462748   -55.62719412585163  67.36929818462549    11.55963   12.228269  10.774974  SOLAR_LIKE                 2457312.2994225794 False 1572  0.3997451   
5086491221323906432 53.7980983559283    -23.234727266897057  122.81381  123.123    122.478935 -59.98016492060651   -43.76506953175741  -97.81122260598401   14.443947  15.621662  13.366544  SOLAR_LIKE                 2457354.803415203  False 1572  1.0503309   
5024248520908897152 28.271286044041705  -27.842132207987326  125.245026 125.50757  124.93343  -23.151514146871705  -18.833771716120445 -121.63214601144365  10.224745  10.53741   9.744516   SOLAR_LIKE                 2457428.939070571  False 1572  0.93628865  
5036854112484042240 23.225369008492223  -26.573149865240758  128.98708  129.27553  128.6902   -17.93381279174173   -10.956124005636795 -127.25977929850153  12.589543  13.298059  11.778566  SOLAR_LIKE                 2457279.381914608  False 1572  0.9545409   
5045360862149949568 44.686074715666706  -38.55578935624554   103.62746  103.9997   103.28259  -21.89146239652564   -45.127784403091695 -90.67375532890627   11.143823  11.762028  10.392486  ECL                        2457294.368142337  False 1572  1.1694494   
6241610065560495488 237.2541066393782   -20.822198110960628  85.40108   85.49954   85.282036  75.8187830214938     -14.146224483312768 36.7257193257809     12.978801  13.957457  11.999988  SOLAR_LIKE                 2456991.581581339  False 1572  0.3547055   
5979276761671237248 261.43994286255486  -32.916643322675064  85.195694  85.37226   85.03286   84.7871358692637     -8.383774717855385  1.9172622673499333   14.124568  15.3476515 13.027867  SOLAR_LIKE                 2457223.1704081288 False 1572  0.5534894   
3546776609990133632 175.65138798900327  -18.151022377486193  79.99896   80.11523   79.89864   11.345759904273109   -58.63315775582217  53.234050973291986   9.9535265  10.350412  9.388362   SOLAR_LIKE                 2457073.5615869765 False 1572  0.35320005  
4176339165413114624 264.52979130263225  -4.725549967824372   115.03163  115.21065  114.87688  104.95757979043537   38.28442459286135   27.496830036194947   12.571953  13.321961  11.731713  SOLAR_LIKE                 2457681.804706593  False 1572  0.5443073   
4459767428828801664 245.76370669057195  11.339975505472106   127.82341  128.07567  127.57648  90.70822658728594    44.189714514409516  78.50440769507169    13.0435295 13.817574  12.185664  SOLAR_LIKE                 2457506.476550545  False 1572  0.81407213  
6433493982984029184 283.3760493874683   -68.49814184820691   74.532646  74.65853   74.41042   56.36369568389637    -36.85475397152558  -31.98402606328599   14.919872  16.324505  13.762759  SOLAR_LIKE                 2457306.033380031  False 1572  0.4046099   
3998011161210866432 169.97963669508826  27.950269304438933   139.50821  139.79208  139.19395  -43.34479251476478   -20.6575368142667   130.9760511986731    12.416185  12.992653  11.699213  SOLAR_LIKE                 2457276.1833492857 False 1572  0.9754184   
5594950031314970624 115.63104325789888  -33.03943749207011   83.879715  83.962326  83.800606  -31.56821899064471   -77.39142152687401  -6.938279975941089   10.4536915 10.892163  9.854063   SOLAR_LIKE                 2457483.538171752  False 1572  0.2637305   
3466009543830365952 180.1893385472087   -33.32395976641763   72.97183   73.05879   72.893234  23.0334881175213     -59.98347333497162  34.60572048503188    11.669994  12.385245  10.851083  SOLAR_LIKE                 2457231.055537188  False 1572  0.26998878  
3126887580495252096 100.73019899346701  2.7978387209684317   134.20738  134.4522   133.9509   -116.81152683732944  -66.02386881253386  -1.1464664442270447  11.574038  12.064438  10.929137  SOLAR_LIKE                 2457615.465826821  False 1572  0.8175061   
6518004576993406464 336.9720534435789   -48.349527773489     94.961174  95.1143    94.83141   52.53383079869309    -13.323066150512204 -77.99432511048724   13.620121  14.703582  12.585289  SOLAR_LIKE                 2457725.723178403  False 1572  0.4613324   
5346981537605418624 167.35431190587988  -55.09818222741771   68.95077   68.99521   68.895355  21.97063482313024    -65.10351644139541  5.848188665536842    13.314795  14.330698  12.314709  SOLAR_LIKE                 2457722.3224474406 False 1572  0.16283931  
5578266969581543808 103.95907615242032  -35.93067983616741   85.51241   85.605774  85.44232   -33.526100112130734  -75.62725698639363  -21.612607983837954  13.361789  14.352552  12.376663  SOLAR_LIKE                 2457000.261161308  False 1572  0.2665548   
4207930986337467904 291.03890377965274  -6.864898382583735   132.7125   132.87874  132.50577  112.45746073839655   66.22720438078845   -24.204805463997396  12.26758   13.088152  11.378635  YSO                        2457071.0026036086 False 1572  0.6082337   
5324089430621120640 137.33306505527182  -50.78065261978903   72.23424   72.35485   72.13077   1.9029045059660348   -72.16606786566     -2.51462705670437    14.591289  15.798163  13.50272   SOLAR_LIKE                 2457389.6504126317 False 1572  0.3654304   
5228531974565876736 167.326100608063    -70.40587683289887   68.38633   68.433876  68.331314  28.00305994527662    -61.41913496552075  -11.031750889649867  13.135052  14.322002  12.052457  SOLAR_LIKE                 2457352.586449767  False 1572  0.16725618  
5714512128307231232 120.97550623030686  -19.263575411993674  91.62914   91.74633   91.52297   -47.654866740053876  -77.56803297760395  10.274948271516244   13.346833  14.400566  12.321543  SOLAR_LIKE                 2457221.4446028005 False 1572  0.36424842  
4427007892196046848 238.9934424574445   6.708289385421299    115.5844   115.75161  115.419655 82.87323071498759    24.63364991443164   76.74227887424017    12.685952  13.403734  11.866892  SOLAR_LIKE                 2457731.153567224  False 1572  0.54134613  
6451619535242414464 320.34246809402623  -62.17852431327147   81.69271   81.77452   81.59977   54.48854469555317    -28.641364906173596 -53.73333692155573   13.77809   14.978579  12.690804  SOLAR_LIKE                 2457345.5685107308 False 1572  0.28498122  
3038635077833947392 121.68082823347298  -9.389684322100123   100.667625 100.81238  100.51191  -62.93270268134529   -75.63801995930785  21.189211543623617   13.259256  14.219452  12.287794  SOLAR_LIKE                 2457074.581084258  False 1572  0.4899985   
3316583405355131136 90.31974965383698   3.7855817657755497   147.41013  147.76959  147.05257  -133.16875881037595  -58.56379361631671  -23.643489852030623  11.621334  12.065368  11.016483  SOLAR_LIKE                 2457363.103218821  False 1572  1.1693126   
6426416151754974336 308.62656153629456  -64.8359939937058    79.01956   79.19353   78.88459   56.289797421427465   -31.384080351310008 -45.75573265170762   15.002329  16.61281   13.771166  SOLAR_LIKE                 2457652.4485229547 False 1572  0.503809    
5670244931173910272 149.43572615878298  -20.932218244460923  81.96841   82.08499   81.822296  -16.097971863272505  -71.76484786606603  36.17490005051798    11.483681  12.117072  10.717007  SOLAR_LIKE                 2457205.8927344913 False 1572  0.42839876  
6742929334228786304 291.4017363345038   -34.97936699322147   94.36251   94.497086  94.222115  87.4371681921757     5.55267280770331    -35.11196003642145   14.143766  15.378569  13.043937  SOLAR_LIKE                 2457051.3104379927 False 1572  0.44841775  
5897863010877238912 217.30912614640445  -52.411719850306866  69.91903   70.020355  69.809685  51.29727125944646    -46.64880542939214  9.158675873866756    12.9233265 13.932773  11.924418  SOLAR_LIKE                 2457333.3675097986 False 1572  0.3435576   
4401874430772656640 234.10184637953148  -3.7824756301768323  99.436615  99.62297   99.18814   76.75682773002609    2.1067485129647014  63.21138633825278    14.343287  15.594285  13.237437  SOLAR_LIKE                 2457523.2425987283 False 1572  0.7091124   
5053662862134334592 52.21300984023167   -33.388891186423194  107.86954  108.09919  107.63777  -36.678028573403026  -48.7371638322127   -88.95669567156874   15.017576  16.254948  13.915887  SOLAR_LIKE                 2457433.8206782006 False 1572  0.75247234  
5056334400511864448 54.86857814068827   -29.3063704933795    112.28654  112.54616  112.040726 -46.6463153304685    -48.83576958277747  -89.6937559208633    14.858256  16.063347  13.771562  SOLAR_LIKE                 2457131.214981773  False 1572  0.82424957  
5057686181339184128 48.63257970516788   -31.907816903976897  111.05667  111.25724  110.871605 -37.03242323666109   -44.53448573173184  -94.74645149912156   14.186475  15.366947  13.105867  SOLAR_LIKE                 2457058.4702475895 False 1572  0.6288872   
722282386721346560  157.32153922487973  22.202437670582928   131.06915  131.43207  130.74861  -58.376073140851986  -39.140619541436195 110.61762309380897   13.817323  14.778429  12.851741  SOLAR_LIKE                 2457426.2050217474 False 1572  1.1145684   
3172187704374466944 65.75580278566439   -16.03684419560103   128.41835  128.77246  128.04893  -84.09332345449002   -51.51770878603628  -82.22548955782382   14.606495  15.851173  13.501393  SOLAR_LIKE                 2457470.9458385324 False 1572  1.179913    
4483497153203858432 276.1155188026826   10.527862590816117   157.09064  157.37921  156.80627  119.44225548134455   97.88138160154195   28.92425886518004    12.043648  12.558743  11.373144  SOLAR_LIKE                 2457458.864943475  False 1572  0.9343353   
3649348121302935936 217.12499023577428  -2.6141845071696737  94.91793   95.06948   94.787186  56.447220070991534   -15.132324338403444 74.81406126981678    12.998089  14.028651  11.993425  SOLAR_LIKE                 2457158.4317612993 False 1572  0.46036196  
4417121392874554368 232.3443806309214   -0.17652459830564518 102.730736 102.93744  102.45871  74.84143835355098    4.931964854299376   70.22837622764534    13.918939  15.023184  12.877538  SOLAR_LIKE                 2457371.7866905793 False 1572  0.780703    
3192156347363978368 63.40616712603038   -9.664751603420902   144.00482  144.353    143.59326  -102.87268152927936  -43.12530211142543  -91.04574620320089   14.010332  14.968982  13.038818  SOLAR_LIKE                 2457369.2253105724 False 1572  1.2389623   
3200648356700909824 72.40437507583378   -4.319691008962178   147.994    148.44087  147.60591  -120.07678844537259  -48.857565112228926 -71.34655765442326   14.066398  15.169604  13.020738  SOLAR_LIKE                 2457382.452765192  False 1572  1.3616391   
5659977068823812096 147.29148284977066  -25.358162494083455  79.97546   80.09761   79.85889   -14.098538692617694  -73.00356346472668  29.445421065990327   11.27731   11.831617  10.574251  SOLAR_LIKE                 2457388.9532523537 False 1572  0.38930637  
1223143021603112192 235.63415470375304  26.38235347919946    153.93024  154.44118  153.55118  70.93558180895616    63.266176442628456  121.09430138519186   13.777854  14.730485  12.812339  SOLAR_LIKE                 2457365.9244867563 False 1572  1.4513949   
3072339232389375232 130.31259832496508  -2.5809266246116724  104.561554 104.85176  104.37705  -63.45179999107404   -72.33888848652069  40.87410196693028    13.846503  14.8992    12.82444   SOLAR_LIKE                 2457618.180626067  False 1572  0.77414614  
6119604922447865472 214.51934947055162  -35.743841984142065  73.68552   73.80002   73.566055  53.23491763270977    -41.42548240826221  29.70460011427671    11.362903  12.006764  10.595515  SOLAR_LIKE                 2457185.0226185857 False 1572  0.38154265  
1300441540894098688 248.95480661895763  23.725512664034298   159.78302  160.1574   159.37613  91.30733641835559    82.79655136078188   101.7014154916629    14.2174225 15.191826  13.240768  SOLAR_LIKE                 2457320.1841664277 False 1572  1.2740732   
5490301293417604608 106.79993443966639  -55.32438212848542   75.73318   75.810905  75.6531    -5.249229866884889   -71.02508490680184  -25.751052449825018  12.58665   13.564654  11.606504  SOLAR_LIKE                 2457043.6406854717 False 1572  0.25734782  
4435540583463535488 250.47268450383072  5.3830120286974354   120.38539  120.58003  120.20971  95.58397845679065    38.88925338872308   62.040811493318      11.956492  12.5638485 11.216154  SOLAR_LIKE                 2457091.3993705204 False 1572  0.60391635  
6462154501607419648 326.60225535292284  -53.47209401104658   88.651695  88.73542   88.566284  57.27924423710101    -18.525751889149554 -65.10037015973901   13.260517  14.326149  12.23321   SOLAR_LIKE                 2457634.439036899  False 1572  0.275824    
4107047156742722432 281.10278737305134  -10.855023573401729  117.825584 118.057144 117.55821  108.70176643969444   44.94641274198412   -7.239052852441336   13.758872  14.83057   12.73128   SOLAR_LIKE                 2457619.702505845  False 1572  0.81364906  
5434918828305930240 148.45209065081553  -35.6335520928341    75.11482   75.263245  74.95121   -3.7961239428304907  -72.60532487444581  18.870343527788773   15.55993   17.209833  14.323127  SOLAR_LIKE                 2457380.1479773046 False 1572  0.5088604   
2967025740940491904 86.48880228956777   -18.95806422767258   109.45999  109.64646  109.23789  -73.47411557367013   -69.39399613359194  -41.99527187724247   13.342029  14.310184  12.362862  SOLAR_LIKE                 2457288.287852933  False 1572  0.6662875   
3701493632777066112 185.2935670517837   3.064544146357249    96.97319   97.17694   96.73343   10.837279069789474   -39.79632709405509  87.76777278016739    14.043679  15.18407   12.980447  SOLAR_LIKE                 2457505.214017444  False 1572  0.72327125  
4989023260731703936 16.10132823513674   -39.108008247277766  108.259445 108.43582  108.06868  8.018130686970835    -21.494177313503194 -105.80285342703554  13.610478  14.7285385 12.559084  SOLAR_LIKE                 2457059.839709695  False 1572  0.59872806  
4996848656784716672 5.233505296785823   -40.712465707708624  106.60013  106.827    106.36444  22.551542367321417   -15.458469995869862 -103.04004818320693  14.427622  15.587723  13.357923  SOLAR_LIKE                 2457355.0027239956 False 1572  0.7543386   
5011001329940067072 27.760432857558637  -35.77720586993916   111.55431  111.69227  111.398834 -9.907705250306208   -27.896753367087022 -107.55205694799729  13.291682  14.234942  12.329546  SOLAR_LIKE                 2457126.7034165342 False 1572  0.4785271   
6216239659383788416 218.54976757640694  -33.35672670970286   75.34548   75.430336  75.23986   57.10871072784357    -37.819653184412935 31.436475217383784   13.778632  14.905275  12.727502  SOLAR_LIKE                 2457790.570232659  False 1572  0.31062394  
5135590119218868608 25.840696410942936  -22.173511783774497  138.03976  138.44078  137.65842  -30.09038075371791   -6.8540774023857125 -134.53982164937932  14.6661    15.723754  13.644932  SOLAR_LIKE                 2457336.366896474  False 1572  1.2758648   
3902923883812212608 188.481311249471    9.359421326256614    104.30442  104.470634 104.10088  10.916435927549173   -30.872934891750642 99.03376309277532    12.19249   12.888605  11.387429  SOLAR_LIKE                 2457178.6834574887 False 1572  0.6029832   
3917966272327558656 173.83913470133834  13.494086901731386   111.038574 111.39758  110.71715  -16.477152619699154  -38.84263967365081  102.70559546083176   14.915886  16.14227   13.814583  SOLAR_LIKE                 2457338.7305750707 False 1572  1.1096413   
3920276002660487552 179.9741859378345   13.73418319390599    110.67819  110.84232  110.49408  -6.560110309869742   -33.51676974217621  105.27536825935213   13.670971  14.710989  12.657645  SOLAR_LIKE                 2457242.7648986727 False 1572  0.56790954  
5823188579166502784 231.21206542116315  -68.77307608072582   69.65795   69.737785  69.58481   49.449624744107496   -47.56477212070836  -12.132213891000557  13.623573  14.839878  12.528141  SOLAR_LIKE                 2457501.603656556  False 1572  0.24947211  
6625079657870359424 334.0941825365807   -26.436835215125207  124.28259  124.696884 123.927    63.50906077942909    29.757608455529457  -102.61885343426071  14.258957  15.330664  13.232675  SOLAR_LIKE                 2457309.9463676023 False 1572  1.25551     
4095005099168597760 271.34341394428964  -20.007440973299193  99.78269   100.0132   99.54385   98.29805591750483    17.280236565594876  0.8406238226924572   14.316554  15.536383  13.219673  SOLAR_LIKE                 2457114.96230912   False 1572  0.76539946  
5930973463577758336 249.69645782060243  -53.16995425281942   73.68091   73.73409   73.621284  65.56864847752786    -33.20000802213443  -5.5569796799768945  12.1962385 13.08373   11.268237  SOLAR_LIKE                 2457157.800000485  False 1572  0.18396561  
4804677796893551616 86.00393322782472   -41.25196756992077   88.02384   88.10356   87.92676   -29.917513474455518  -70.44263681281558  -43.46699545214152   11.500721  12.104061  10.759343  RS                         2457616.444353859  False 1572  0.28832808  
4808853265315801984 83.08652304153225   -38.9057814934084    90.62407   90.744736  90.519966  -34.17061651100721   -69.46264615489059  -47.09788504691343   13.739626  14.856913  12.690188  SOLAR_LIKE                 2457433.447995703  False 1572  0.36655018  
4810066915697362432 76.74133477167628   -46.615419042262424  86.676834  86.76619   86.58566   -20.993790716705917  -66.08590237290439  -51.99681555774404   11.736045  12.408138  10.946095  SOLAR_LIKE                 2457044.857983843  False 1572  0.29439974  
5729864540441193728 134.0706007785807   -17.334444910771907  88.479355  88.57972   88.36975   -36.92899352450331   -75.71314163244182  27.02587692589594    13.123928  14.131742  12.125128  SOLAR_LIKE                 2457258.1938009453 False 1572  0.34241295  
4451331391505285504 241.66100809165488  7.823200076490037    118.73158  118.92785  118.54521  85.8928440693362     30.53605449002032   76.10342988386195    9.973342   10.450444  9.322027   YSO                        2457408.7013153634 False 1572  0.6239975   
3557822750478264960 163.2439642999936   -14.770096576333236  83.41894   83.558754  83.31206   -5.621914415576612   -64.3943391066605   52.72743268330781    13.756508  14.958569  12.66827   SOLAR_LIKE                 2457168.37010398   False 1572  0.40230814  
5554798134403541888 95.3404116573004    -46.73625610444211   82.050865  82.12707   81.97168   -19.767340636566587  -72.12426992833116  -33.74363252418675   10.011881  10.406885  9.450182   SOLAR_LIKE                 2457640.8098225053 False 1572  0.25340372  
4271486297475908608 274.60317689469275  -1.0020958765040102  129.06021  129.25133  128.87779  112.93486231147745   60.64673803324599   15.17376776290654    11.710708  12.237029  11.03454   SOLAR_LIKE                 2457323.1848407034 False 1572  0.60915434  
5633777360297734016 143.0761578115007   -28.62757325713058   79.1469    79.29249   79.02253   -14.973579975421671  -74.3326928260258   22.668823643446633   6.4480147  6.63592    6.1477365  ECL                        2457409.243847925  False 1572  0.44024342  
5198649172658958592 152.49337806811735  -81.06991534668131   69.92112   70.02253   69.813385  29.53480317750018    -58.58329654469523  -24.212151685172564  9.451758   9.805641   8.928005   SOLAR_LIKE                 2457663.5754455696 False 1572  0.34106922  
5570182466740060672 95.88326606412495   -41.98122632097143   84.323     84.424904  84.214745  -26.875399006430598  -73.04259518222585  -32.42572921862937   14.7425165 15.944213  13.6550865 SOLAR_LIKE                 2457152.347168712  False 1572  0.342724    
5882318630950423424 235.7800576008149   -58.214945894119865  71.04086   71.144585  70.94322   57.41608644028565    -41.74206876698348  -3.2946396884355664  13.290769  14.53771   12.181235  SOLAR_LIKE                 2457709.0425055046 False 1572  0.3283785   
5611074781652638208 107.87732010011293  -26.27400398874408   91.0107    91.12615   90.88708   -46.97484853223159   -77.02114903820444  -11.89748348781815   14.429133  15.600665  13.356754  SOLAR_LIKE                 2456979.969281039  False 1572  0.3898787   
5492777157384605568 115.21733691221625  -52.15686014618517   75.50509   75.59796   75.41273   -6.692220177439594   -72.93296741321667  -18.348234250557933  14.732074  15.97437   13.632234  SOLAR_LIKE                 2457621.4442192945 False 1572  0.30207637  
6235138683716978432 236.78095879437186  -25.329837833865472  82.619934  82.70857   82.52476   74.02138834522339    -18.828371353009036 31.56457272328296    10.690615  11.359417  9.89943    RS                         2457417.8430513702 False 1572  0.2997622   
3142685127343609344 110.51656276014334  6.9791000794638425   133.1443   133.40053  132.91455  -113.30957691790536  -65.86046838648504  23.338964833767346   13.278682  14.089164  12.397592  SOLAR_LIKE                 2457452.305206859  False 1572  0.7925228   
6489076700944956672 351.4102742339157   -59.67086536201838   86.482155  86.58604   86.37847   39.29064236368413    -31.52180441689945  -70.31270575618619   13.986242  15.239169  12.877894  SOLAR_LIKE                 2457732.574305333  False 1572  0.33849373  
4675220821099309952 66.22512988050046   -64.1319102236854    78.95473   79.033676  78.87533   5.973308635234389    -60.229331119303325 -50.704178084146704  12.68781   13.584439  11.752037  SOLAR_LIKE                 2457410.5232373225 False 1572  0.2582312   
5402571368013539072 168.67632269473455  -33.58494953331715   73.65909   73.75377   73.55423   12.598936580738155   -65.52613854098168  31.207749638454583   13.602307  14.803525  12.5181875 SOLAR_LIKE                 2457666.6461988813 False 1572  0.32540488  
5380020556326627712 178.3470132151498   -42.648144586712455  70.444626  70.559425  70.32095   24.713167193813206   -61.90638882100058  22.817085873418545   11.217455  11.895475  10.426715  SOLAR_LIKE                 2457415.9957080265 False 1572  0.38889578  
638964105692055936  140.80500073051846  22.421440507151548   140.7533   141.02037  140.50188  -91.98916804934197   -46.299279721334784 95.9216305078371     12.1833    12.754707  11.474233  SOLAR_LIKE                 2457294.6227410147 False 1572  0.84555006  
6549496204920061440 347.26238842469724  -38.935007430313135  107.72046  107.91152  107.50079  44.180571347035766   -1.965993683170332  -98.23574684704242   13.975779  15.062741  12.937622  SOLAR_LIKE                 2457615.1632802985 False 1572  0.6698085   
3056747813913987456 117.06242408150781  -3.894622902365919   110.09898  110.28353  109.92955  -78.9977731720428    -73.79146418481722  20.77857381789286    13.371873  14.2816305 12.428468  SOLAR_LIKE                 2457379.5776666943 False 1572  0.57726586  
6802018321756598016 313.61646126440365  -26.665323152899035  114.54413  114.76244  114.27795  85.57164771018324    29.456482577924334  -70.24758784163984   10.431131  10.803788  9.89081    SOLAR_LIKE                 2457615.650211999  False 1572  0.79010904  
5619522054610709248 111.90056877602832  -22.323148623596676  92.78804   92.90196   92.6762    -50.73495347628341   -77.57181478068814  -3.93639401971204    14.3826275 15.630874  13.273226  SOLAR_LIKE                 2457273.4914408275 False 1572  0.36816764  
3501588674952283776 191.490401915104    -24.163430603283288  76.83751   76.95701   76.72127   31.335047900214704   -51.22794792204809  47.95292875599479    12.691475  13.635361  11.731061  SOLAR_LIKE                 2457578.168175662  False 1572  0.3844416   
614316117309561344  146.10326264413933  13.082341094436165   118.84716  119.09241  118.538216 -63.8935600804989    -56.10180612825506  83.01471962382489    13.859605  14.979876  12.8090315 SOLAR_LIKE                 2457184.1541230637 False 1572  0.9037656   
6144646471568651136 184.31907699035705  -44.18366473354719   69.9936    70.100586  69.89555   29.73365323152484    -59.488876378838164 21.855673876291586   14.200371  15.543956  13.059269  SOLAR_LIKE                 2457388.934886204  False 1572  0.33436304  
4579165110177987584 271.23994078973413  24.36161567782293    195.14287  195.48361  194.82672  116.27660931040555   141.08678090362054  68.27299915635636    12.339101  12.80085   11.716444  SOLAR_LIKE                 2457403.9355870946 False 1572  1.0712458   
3229899484872444544 72.60134321259424   0.21970463122750475  159.98572  160.39725  159.54605  -136.4209752937113   -43.81399631748929  -71.11830685258498   10.563571  10.953036  10.005858  SOLAR_LIKE                 2457411.794608163  False 1572  1.3881155   
3583016169643241728 185.1286737080817   -8.03640361715726    86.686516  86.91482   86.47761   17.463049408401275   -47.88176217925585  70.12745743999893    14.41973   15.670222  13.31138   SOLAR_LIKE                 2457477.8443193426 False 1572  0.7129943   
6899334721541887744 319.49151073137534  -5.85891618955227    164.86276  165.35995  164.44635  94.13015539067965    96.42777595587036   -95.00495621856972   12.062225  12.543968  11.42023   SOLAR_LIKE                 2457389.8402781007 False 1572  1.4898901   
4861805917107700352 57.105238531772706  -34.39939128691671   104.66446  104.77222  104.54566  -37.484143691459394  -53.25139760554595  -81.92605961970014   13.24879   14.201842  12.284362  SOLAR_LIKE                 2457380.5265889466 False 1572  0.36946157  
6525128175391610368 354.406038928522    -47.051374485569404  98.06433   98.181366  97.92341   36.56750506998105    -17.863949089230005 -89.23148032308974   13.253789  14.216299  12.279024  SOLAR_LIKE                 2457107.612616522  False 1572  0.42067236  
4867971291121685888 71.0959161683733    -34.82887921435865   98.846375  98.93949   98.75157   -41.312074749824205  -63.3271592364604   -63.65051316493455   13.033364  13.942458  12.089909  SOLAR_LIKE                 2457635.6018830976 False 1572  0.3064559   
6536389270402772352 350.3892398299285   -40.58589371134859   105.68244  105.878395 105.44181  40.4048799975717     -6.2987237828793    -97.4612836211334    14.287225  15.325876  13.279139  SOLAR_LIKE                 2457257.4118303307 False 1572  0.711974    
3047523735995411456 111.93828471083494  -9.134312517561685   106.52313  106.6644   106.38636  -74.8264130970183    -75.44290382210548  7.250333899348714    12.18768   12.859083  11.397535  SOLAR_LIKE                 2457518.0227258494 False 1572  0.4534194   
6481795975465436928 313.18987800007824  -46.880901317990535  91.02025   91.24089   90.82238   69.3047689984378     -8.411993169113344  -58.433414980605306  14.141631  15.308817  13.069258  SOLAR_LIKE                 2457155.9155346504 False 1572  0.68249923  
4056837958180606208 266.37871674803665  -30.100286007393578  89.0347    89.15567   88.86592   89.04032095259754    -1.5624020363154898 -1.1401525164098594  13.648075  14.704987  12.627532  SOLAR_LIKE                 2457620.4848101176 False 1572  0.47251767  
4075476948025921792 283.42136166755074  -23.887636391375544  102.0033   102.21854  101.78511  98.01028636437877    20.196194595247725  -19.899535166226073  14.027193  15.203965  12.94976   SOLAR_LIKE                 2457352.4242482604 False 1572  0.7068231   
5367481412193934336 156.76611629600143  -45.01486667136314   71.30664   71.39426   71.2208    9.635696255100811    -69.40659558401221  13.229792397747854   14.095669  15.348043  12.987614  SOLAR_LIKE                 2457513.973987793  False 1572  0.28286612  
6368975018618907264 318.03458007064074  -75.54948786651677   75.11494   75.187004  75.03829   45.29333148887508    -41.87225193208331  -42.89398955892591   12.859247  13.914345  11.839497  SOLAR_LIKE                 2456939.755709945  False 1572  0.2425171   
5894697379477662208 221.90412126613154  -53.637428346204196  70.2444    70.317116  70.14025   53.408441858178776   -45.19670154786295  6.474293839387872    13.712881  14.947885  12.606313  SOLAR_LIKE                 2457581.3595732828 False 1572  0.28842762  
5645003236585606272 125.64869188633898  -28.98895448092765   83.424904  83.51679   83.305504  -29.853519529332516  -77.59317258475348  6.796365665678049    13.71302   14.843482  12.658096  SOLAR_LIKE                 2457717.6452149516 False 1572  0.3445654   
4823927741531461376 77.59491036320328   -36.877385946586486  94.376595  94.47728   94.28565   -38.00004145643197   -67.09038075564587  -54.40399223140676   13.842283  14.965325  12.789658  SOLAR_LIKE                 2457616.961307782  False 1572  0.31250265  
1168812716099513088 230.4045195954854   10.529008907893349   116.8756   117.1046   116.63009  71.28190438263118    19.152453662681065  90.64092042581045    10.448571  10.815735  9.9218445  SOLAR_LIKE                 2457643.9189042947 False 1572  0.7738226   
1175333301088161152 222.16472371397884  11.357914221929224   114.19024  114.400986 113.97942  59.587557086088964   9.225102609311243   96.98868274428985    12.950865  13.725452  12.096899  SOLAR_LIKE                 2457340.0005125306 False 1572  0.687476    
4982855172299242752 17.166383671012465  -43.5410021753665    102.59118  102.792656 102.327805 10.898679017178438   -27.4462160447682   -98.25199156342119   15.33961   16.573284  14.239992  SOLAR_LIKE                 2457587.5111453617 False 1572  0.7580712   
5516293374647532928 123.781717329243    -47.21491917970082   75.36312   75.45837   75.27603   -8.836275666905749   -74.30564589156373  -8.92859646491453    13.82077   15.257887  12.527579  ECL                        2457294.3686785023 False 1572  0.29734844  
1934938983678650368 345.7551130748209   44.09214935540751    59.4248    59.47954   59.361378  -13.114578216856899  55.998667421942535  -14.925305706241485  13.960505  15.367146  12.795896  SOLAR_LIKE                 2457091.754019474  True  1054              
1935966133698461184 344.536153743605    46.30458219282596    320.77063  324.58942  317.5732   -72.47329161648486   305.0549934023718   -67.66837369874189   14.325486  15.024607  13.494186  SOLAR_LIKE                 2457473.7109543723 True  1054              
1935984035122133888 344.4106035064213   46.49598456442084    209.91202  210.40286  209.46407  -47.4695754055283    199.78071444238327  -43.529661919543784  13.327246  13.93099   12.588301  SOLAR_LIKE                 2457169.2802598206 True  1054              
2270829959078280448 318.44637470845106  70.02754849106036    121.58697  121.764206 121.39726  -32.8288978389628    112.97121469113378  30.682394706952206   6.437129   6.882516   5.824099   RS                         2457590.964781057  True  1054              
1936266815772095616 344.80998762724624  45.854869984277194   221.91862  222.70116  221.18686  -49.95824059476672   210.66942849096438  -48.65984269367671   12.830896  13.354557  12.136331  SOLAR_LIKE                 2457808.571306253  True  1054              
1936289733717623168 344.6315340034284   46.15911371616421    225.872    226.98982  224.87857  -50.98269293553312   214.67829884330592  -48.264213095449236  13.604886  14.255677  12.830566  SOLAR_LIKE                 2457714.594108777  True  1054              
1930680678223643520 346.9699650427017   41.77445287320295    183.26672  185.91411  180.89665  -39.57521427879419   170.70212139947768  -53.65791053902093   17.3927    18.997383  16.171535  SOLAR_LIKE                 2456979.373686659  True  1054              
3405444144108947712 75.03011691921473   16.592869149400062   911.7791   962.8692   859.5947   -876.2777120490991   -69.47998656757639  -242.08340935042452  16.299997  16.941929  15.531884  SOLAR_LIKE                 2456994.75597918   True  1054              
3405448924408669568 74.95188217628017   16.669429624784513   975.7982   991.0333   963.24994  -937.8699580558587   -72.55621963083723  -259.36025069796597  12.963557  13.304597  12.452459  DSCT|GDOR|SXPHE            2457570.0136304414 True  1054              
3405496134689179648 74.93675433974066   16.717566021796863   584.0522   591.42834  577.017    -561.4204161682392   -42.94655772058927  -155.07984410097333  14.37068   14.913894  13.666833  SOLAR_LIKE                 2457079.8291774597 True  1054              
3405709504368714624 74.64689086560216   17.102913178484282   1099.054   1159.2733  1041.5862  -1057.1311400727027  -71.73145039098799  -291.87606303686573  16.581554  17.232323  15.806505  SOLAR_LIKE                 2457838.6130753597 True  1054              
3406587709217491328 74.1321430207299    17.999505974496486   96.9987    97.279205  96.611244  -93.43097102121101   -4.619654616829532  -25.555493773952467  13.717558  14.705435  12.726318  SOLAR_LIKE                 2457849.173913251  True  1054              
5030252094915031552 19.27598885879601   -28.935701676294165  166.64963  167.08722  166.24295  -10.993645050710256  -13.621894253104685 -165.7259661520446   12.372326  12.87526   11.71391   SOLAR_LIKE                 2457482.7632023436 True  1054              
5034700237924390016 17.190830555616483  -25.86098472942157   35.498234  35.54395   35.46224   -2.493025639147163   -0.6874597512003877 -35.402024201815095  8.4106865  8.824582   7.824203   SOLAR_LIKE                 2457782.557698314  True  1054              
4020981234720368640 174.97098690684774  30.16572981272042    261.37955  262.45847  260.24942  -67.82810261322356   -21.930785913079518 251.46380060992652   12.536521  12.956902  11.954111  SOLAR_LIKE                 2457259.3106549704 True  1054              
4024999468683754240 176.40938964633992  33.54785652330086    305.0152   307.10477  303.7287   -80.7599151410468    -6.529250407069739  294.0496101810337    12.599804  12.95616   12.077957  SOLAR_LIKE                 2457410.5243229643 True  1054              
3408386437224123136 73.70746627252863   19.012479352824176   640.12714  662.096    624.3608   -617.9960338651454   -18.735970198893654 -165.70967417547786  16.043854  16.77534   15.200165  SOLAR_LIKE                 2457227.7433951674 True  1054              
3408386510240760576 73.69684137837636   19.01889906027775    1574.9717  1788.1526  1412.805   -1520.537898607401   -45.79144180396764  -407.8264805325188   17.366055  18.00232   16.589958  RS                         2457463.388953869  True  1054              
3408479139798619008 73.50055053588285   19.59928444863447    569.5853   583.6526   557.61914  -550.5268220001744   -10.840822335739261 -145.60499199823215  15.342992  15.995741  14.558666  SOLAR_LIKE                 2457426.9043839574 True  1054              
3411488507420369408 73.45825239874534   19.80228653787018    555.5043   567.92334  544.194    -537.1691321700364   -8.767215875192164  -141.1695490838501   15.229101  15.879473  14.426421  SOLAR_LIKE                 2456917.629888239  True  1054              
3411533724835871104 73.36715620579163   20.15624753903014    471.39267  478.60583  465.0707   -456.1638984625024   -4.6884766986794375 -118.65608039754507  11.545963  11.856912  11.063159  DSCT|GDOR|SXPHE            2456866.962029136  True  1054              
3411591105598932608 73.3172422712382    20.283421352047704   769.78796  787.7206   753.0538   -745.0826601014523   -5.912515109733334  -193.263269934444    15.093006  15.639716  14.384492  SOLAR_LIKE                 2457459.556561143  True  1054              
3411706519960563584 73.26047506082715   20.633118800613982   1448.828   1495.8849  1406.8237  -1403.4499669245924  -3.2531316638591647 -359.6462570471757   14.06928   14.537354  13.424527  RS                         2456987.573179886  True  1054              
3411912472231616896 73.17064608693693   21.02187631582862    615.8881   625.21747  607.65247  -597.0219463475842   2.4983010144217417  -151.14539639619323  14.570984  15.141307  13.841616  SOLAR_LIKE                 2457729.6667048214 True  1054              
3411926284846420480 73.1703478610998    21.15374171170062    1015.54803 1072.3373  945.40314  -984.7907996800823   5.989183728971568   -247.86400092973454  16.418104  17.057964  15.638587  SOLAR_LIKE                 2457195.0618904782 True  1054              
3412035995490753920 73.11457887930857   21.871872586748403   517.5538   601.51825  508.1874   -502.6566220995428   8.514165283108042   -122.87782563495192  16.81395   17.955061  15.746033  ECL                        2456888.8467315123 True  1054              
3413166911919540480 73.10057985022968   22.11681013237464    250.93742  252.455    249.45374  -243.82691156234068  5.01866707740119    -58.99027015805004   14.716498  15.600761  13.796311  SOLAR_LIKE                 2457018.363897831  True  1054              
3413595442281557760 73.17171506564175   23.586486420001883   263.23184  265.9189   260.8249   -256.60085686686034  10.471351865857827  -57.651404567087795  13.156889  13.792688  12.379652  SOLAR_LIKE                 2457312.1787322466 True  1054              
3413614859828634112 73.19602063260962   23.713752577228625   922.0611   947.9837   897.3019   -899.1760583102332   38.09776857964522   -200.448855075109    15.002466  15.572701  14.2573    SOLAR_LIKE                 2457142.014614191  True  1054              
3413616779684593408 73.21057410556625   23.769558569504664   532.8274   542.3623   523.58435  -519.6672177617438   22.354862929938378  -115.42786038537913  15.641054  16.405003  14.78154   SOLAR_LIKE                 2456971.332863484  True  1054              
3373314460137116672 93.09212238554908   17.92660430931863    1518.4258  1589.6534  1451.7769  -1481.8596553022016  -331.1017690730846  -1.2237736567368493  14.5953045 14.956282  14.054646  DSCT|GDOR|SXPHE            2457724.0929436265 True  1054              
3373412247953358720 93.11556391052025   18.030441888995487   559.8568   583.0571   534.5371   -546.5285050211478   -121.31396351125164 0.22761731090514914  16.703726  18.092407  15.540306  YSO                        2456905.3240069547 True  1054              
3374057970516534144 93.67844971540883   19.285041141802285   379.17178  383.52103  375.05072  -371.24105221712307  -76.67636651743882  7.2305907129395415   8.732252   8.697768   8.754443   ACV|CP|MCP|ROAM|ROAP|SXARI 2457852.5227598795 True  1054              
3387758125915069440 80.41001668468172   12.727561994363764   841.3864   871.9044   815.90247  -804.4831138317477   -153.9474966762157  -192.3417038889182   15.949408  16.729162  15.082131  SOLAR_LIKE                 2457729.537497856  True  1054              
3387801517968165120 80.25358753261466   12.802232052414215   182.45503  183.04027  181.91243  -174.4538813498275   -32.91874050032834  -41.98505876081401   13.191931  13.826409  12.428476  SOLAR_LIKE                 2456992.4694781546 True  1054              
3387804369827311104 80.1743615999142    12.821245896697556   1523.6825  1760.9445  1359.7618  -1457.0113941433337  -273.3407892289646  -352.04167902508516  18.012558  18.836967  17.117594  ECL                        2457225.001702909  True  1054              
3388552523065718912 79.66917513211503   12.999613166526244   506.34784  521.4381   489.59238  -484.1881665642104   -87.10891980052364  -119.73386130972698  16.237942  18.048737  14.968554  YSO                        2457462.211153867  True  1054              
3388552759287934464 79.65476551650458   13.020694720564727   297.52618  299.95303  294.77588  -284.5170451515605   -51.055013592763835 -70.35702186669175   14.739072  15.536684  13.8669    SOLAR_LIKE                 2457004.720928113  True  1054              
3388616153005502976 79.26465743521847   13.157007550965165   471.5075   536.8769   430.31586  -450.88880313534355  -78.23220466103706  -113.46506193673066  15.852541  16.027512  14.327633  S                          2457841.937254439  True  1054              
3388620276173858048 79.19196995984592   13.2108369342789     958.3786   971.7756   944.51166  -916.6145324364988   -157.61486454212564 -231.11916772627904  12.610171  13.028865  12.012023  DSCT|GDOR|SXPHE            2457223.8393211258 True  1054              
3388631756622302464 78.98648084297515   13.31041363243017    507.78613  530.6851   485.9076   -485.6902396679725   -81.79006861172995  -123.43524661205394  17.210722  18.411646  16.13405   SOLAR_LIKE                 2457122.9321423424 True  1054              
3388816749453848960 78.08747392770645   13.796779854700556   547.1147   552.04956  542.29584  -523.5616915286537   -79.60558124216519  -137.30511840434502  13.562016  13.991172  12.960975  SOLAR_LIKE                 2457120.8037066036 True  1054              
3388892886337722368 78.33100017279844   13.662185037875165   341.37183  344.46576  337.55313  -326.6279077717554   -51.12527665776376  -84.95728462216393   15.332956  16.100687  14.476005  SOLAR_LIKE                 2456892.0339455665 True  1054              
3388986142964583296 81.59856538810878   12.427173878899852   1070.5132  1144.8933  998.0966   -1023.7289254948519  -212.48969060913348 -229.7197472718685   17.187817  17.993507  16.31796   SOLAR_LIKE                 2457728.633436497  True  1054              
3388987654793156864 81.6123721612132    12.445199721383931   634.35657  644.4596   622.0227   -606.6898205965626   -125.83679477218307 -135.89885773377952  15.187028  15.7885065 14.44115   SOLAR_LIKE                 2457074.923842116  True  1054              
3388989746440267904 81.4939807524424    12.450006381300657   257.09436  258.3888   255.9909   -245.83445041663254  -50.694721756474145 -55.49668945286156   12.308208  12.676984  11.774168  SOLAR_LIKE                 2457661.614029415  True  1054              
3388994114423841920 81.92987526191156   12.37351641522106    831.871    915.15546  774.9846   -795.6115620209275   -168.34774196673655 -175.0091784026862   16.980595  17.947794  16.009558  SOLAR_LIKE                 2457573.8578837956 True  1054              
3388994389301752320 81.90143283166996   12.38223129875062    635.8427   658.63617  618.1522   -608.1284907099143   -128.42866577678603 -133.97528563054874  16.409508  17.281046  15.488919  SOLAR_LIKE                 2457443.3733368735 True  1054              
3389032253733299328 81.33577635729142   12.493729723160346   347.837    350.63055  344.84995  -332.6179288946205   -67.85262687212962  -75.7244898294787    13.769237  14.332462  13.057009  SOLAR_LIKE                 2457336.7610195926 True  1054              
3389035620987688448 81.11167513659397   12.542850303320494   489.39188  497.30188  479.6343   -467.9647484733323   -94.08734416811726  -107.87050673552677  15.736264  16.567781  14.821912  ECL                        2457415.308196824  True  1054              
3389047715615596160 81.06792225489924   12.569185907153402   245.76764  246.56291  244.86609  -235.01123074489988  -47.056388806959255 -54.264453599506524  12.624873  13.064351  12.027787  SOLAR_LIKE                 2456925.8805441    True  1054              
4735163476330078336 50.17491341980059   -52.769064634156514  164.36473  164.58331  164.13168  -7.191172134168482   -100.25973926588716 -130.04481035843182  12.386345  12.898818  11.718663  SOLAR_LIKE                 2457018.770807577  True  1054              
3436321699090238848 92.36940006817667   27.746321977128712   1480.2222  1533.1198  1440.6073  -1473.4043407450117  -94.231052321878    105.73239024433936   13.630992  13.933771  13.155149  DSCT|GDOR|SXPHE            2457526.282270809  True  1054              
3436334687071336704 92.30372662481142   27.824896334141755   1077.661   1124.9907  1032.3715  -1072.8224860020637  -66.78753091645939  76.72969282600052    15.295875  15.841287  14.584757  ECL                        2457404.666328653  True  1054              
3436335747927140352 92.27518578724039   27.8718033333393     763.1138   774.4441   754.9731   -759.7230861493153   -46.58554210115034  54.33944639216021    12.649387  12.887217  12.261089  DSCT|GDOR|SXPHE            2457597.2964630113 True  1054              
3436529953465167232 92.08863769288037   28.08033635135749    722.69476  832.4884   626.01953  -719.7162891085627   -40.82037769041469  50.90719310070243    11.528702  11.686703  11.221412  DSCT|GDOR|SXPHE            2457207.474868176  True  1054              
3436621071193846016 91.5795100700431    28.63250320349704    1247.6255  1272.6335  1226.2943  -1243.4618393222881  -55.25830099367897  85.16041450743656    13.042613  13.325019  12.598026  DSCT|GDOR|SXPHE            2457065.82297276   True  1054              
3437393688567827840 91.24837630397529   28.981135567088607   941.5685   975.1733   914.03577  -938.8097404062628   -34.388484406191935 62.88799339157602    15.411782  15.855182  14.799457  SOLAR_LIKE                 2457707.5117378584 True  1054              
3437465358684954624 90.85158578169745   29.295032011829814   761.43744  783.38574  743.1792   -759.524012268892    -21.92827758542728  48.87678424129338    15.1247635 15.605456  14.471199  RS                         2456998.116517134  True  1054              
5665631208585566848 151.42273172888335  -23.78471092614356   310.60513  312.80853  308.25085  -44.07853452629843   -277.3792677892453  132.631159996022     13.814242  14.338059  13.131198  SOLAR_LIKE                 2457006.6032838807 True  1054              
180300463642610816  79.5898541065992    31.083514645094912   408.5523   412.68256  403.36972  -406.1424933157323   35.72076651589545   -25.800283230875916  14.47073   15.019215  13.771297  SOLAR_LIKE                 2457066.9713017642 True  1054              
180303796537212416  79.2113394204415    30.95505736420686    673.21985  682.3603   662.2964   -668.919360352349    59.78871977063329   -46.49226155980347   14.587016  15.046613  13.958407  SOLAR_LIKE                 2457495.6401575124 True  1054              
180305170926649216  79.40849727520907   31.037419641880312   1017.9913  1071.7026  970.36816  -1011.7706564029577  89.89953693990702   -67.01153968692898   15.896652  16.432798  15.1947975 RS                         2457673.0674728225 True  1054              
180311179583587072  79.4403477213615    31.056330784404565   1494.3318  1650.3204  1364.8229  -1485.2698404443217  131.96553592863467  -97.50369561782928   16.995928  17.577662  16.257462  RS                         2457879.2667558687 True  1054              
180322866191695488  79.94027033350527   31.211220337480317   798.3109   819.89154  779.1746   -793.9757898778935   68.8958790935443    -45.97632941276433   15.354418  15.92977   14.632427  SOLAR_LIKE                 2457328.061378274  True  1054              
5669907793420741504 154.82957256492494  -17.82808784642084   75.62525   75.71437   75.51833   -11.837608591456046  -63.110960793544024 39.94277260816568    9.914314   10.308503  9.35131    SOLAR_LIKE                 2457385.295378988  True  1054              
2767205857826372736 359.06387472932346  13.00303937548077    143.3762   143.85834  142.94847  -21.524723161007387  94.13088248990066   -105.97948980382508  14.238388  15.234722  13.248495  SOLAR_LIKE                 2457612.2115825755 True  1054              
2271655073834909056 317.2795545440443   70.47628396022134    227.99026  228.71007  227.45554  -61.71009328400305   211.16552127891896  59.81020003437314    13.743819  14.436961  12.943832  SOLAR_LIKE                 2457236.073858815  True  1054              
2276333461450659968 306.3116938527828   73.78307941659178    310.90237  312.08423  309.56793  -85.85402834548768   279.5266014523813   105.59203218901261   14.274635  14.9084015 13.512659  SOLAR_LIKE                 2457143.3354596547 True  1054              
1989908105444067456 341.16570127604393  51.65443838541244    228.71063  231.25714  225.94308  -54.1855695640852    220.72233240497528  -25.519449716598412  14.316878  15.278487  13.325234  SOLAR_LIKE                 2457572.795534552  True  1054              
1699094220554296064 213.77589606537953  71.8316471175467     190.78691  191.36981  190.28067  -55.7416131659902    125.6879032413474   132.25769925977218   14.351414  15.268336  13.408298  SOLAR_LIKE                 2457527.600188648  True  1054              
1700488641816979200 221.8264253863608   73.98692927374486    285.67252  286.89734  284.73886  -83.22657536877705   199.47385546040928  186.78295013444438   12.474502  12.84897   11.936212  SOLAR_LIKE                 2457299.774407775  True  1054              
3437672105529004544 90.5649773672746    29.547337594395138   879.50836  913.22156  849.38104  -877.5296061028021   -20.07850301138427  55.016887344555144   16.060915  16.664532  15.30969   ECL                        2457594.8909433195 True  1054              
3437728764737101440 90.27058468022622   29.771571996408785   878.8812   909.5336   843.2475   -877.1088251399324   -15.142068279663476 53.25704638430376    14.772932  15.256737  14.1026535 SOLAR_LIKE                 2457801.813926885  True  1054              
4957905775995726592 30.826305983832892  -41.635373524119004  159.5061   159.90306  159.1613   -8.05671049378816    -55.75212941956791  -149.2265280293452   12.650296  13.294565  11.878515  SOLAR_LIKE                 2457585.709446001  True  1054              
2352026002273995648 15.351532100602428  -22.986614912637723  253.10547  374.9252   226.77405  -19.005442854870125  9.750798428761343   -252.20047640003457  20.775204  20.861874  20.239222  AGN                        2456882.132195282  True  1054              
2352316002761660800 14.889956091619883  -22.169749769405062  303.5336   306.87762  300.7543   -23.325077730309204  16.538601488688442  -302.18176395310286  15.245036  16.129156  14.311609  SOLAR_LIKE                 2457587.570483848  True  1054              
2355523243820062336 14.06714824070914   -20.765156439026867  252.01833  257.56985  245.64081  -19.954200012840374  20.723193009406373  -250.3688321066009   17.310389  18.677664  16.158943  SOLAR_LIKE                 2457462.162563092  True  1054              
2356759610285344128 13.269711611744118  -19.34301240300024   101.00063  101.25231  100.750015 -8.239424800319284   11.111459467089176  -100.04666739713254  14.376026  15.472135  13.334785  SOLAR_LIKE                 2457568.100111611  True  1054              
3867398907932304384 167.08334494301823  10.048950127214294   114.61709  114.940155 114.26231  -25.39325732222278   -50.63642617394271  99.6336208826195     14.075031  15.123993  13.0625725 SOLAR_LIKE                 2457051.0320330616 True  1054              
5490167878851277568 109.13463766730855  -55.21669662428401   69.62128   70.6362    68.47398   -4.423465623008269   -65.83717268065828  -22.19877246238622   9.593728   10.04927   8.953303   SOLAR_LIKE                 2456972.09532374   True  1054              
5490275837148786688 106.76055879583298  -55.77040990888818   63.501858  63.552605  63.466217  -3.935390424491743   -59.522787129912444 -21.767547275207864  9.150988   9.504157   8.629844   SOLAR_LIKE                 2457310.346456844  True  1054              
5490318924261060992 107.90204793334293  -55.50630449853774   225.35881  226.07292  224.64113  -14.219938725469547  -212.1494890377989  -74.67411135156892   12.981048  13.486843  12.319704  SOLAR_LIKE                 2457339.1977924774 True  1054              
2007818737548134912 336.63860382190774  57.36088990969938    131.68234  132.60081  130.85776  -32.60535655872354   127.57457510528653  -0.34687298218719675 13.677227  14.746534  12.648074  SOLAR_LIKE                 2456991.792464328  True  1054              
3345422220963434880 90.25707763450572   14.517211095004154   1126.3064  1165.9346  1095.5702  -1088.855305820569   -276.53254774878474 -80.19956481251526   13.3417845 13.534898  13.026182  DSCT|GDOR|SXPHE            2457752.795960852  True  1054              
3345430261142179712 90.3940371659104    14.630028172175736   1847.2557  1908.7587  1759.6869  -1786.4835750105412  -452.60271341461777 -126.03894776178747  14.1897135 14.585439  13.616629  DSCT|GDOR|SXPHE            2457664.0465229233 True  1054              
3345430772240949504 90.42465037044198   14.652121904502817   429.22528  440.79712  416.4114   -415.11061208124374  -105.13656845690618 -29.012249752552503  17.055496  18.495512  15.891753  ECL                        2457733.9000552613 True  1054              
3345463658807819136 90.66423351627422   14.888389027783271   1581.5492  1717.9292  1441.3317  -1530.786433385687   -385.0670145966422  -98.14581738382962   16.344807  16.909208  15.630458  ECL                        2456907.099422193  True  1054              
3345466128412914816 90.81386140776708   14.990118452928806   1172.4176  1370.7278  993.7023   -1135.0797748062541  -285.15399321190466 -69.16412266026651   19.440304  20.670637  18.343664  ECL                        2457640.719446012  True  1054              
3345569761679611776 91.05960545299615   15.244340511598276   1437.5775  1526.2963  1366.5654  -1392.8964580985848  -347.1902727354788  -76.50676427524238   16.048729  16.735569  15.233809  ECL                        2457058.3282827125 True  1054              
3345596081239308544 91.2375032641046    15.38819382721373    1288.1715  1322.9122  1254.4521  -1248.6036746175923  -310.25991646916736 -63.615823467001235  14.485132  14.854857  13.941079  DSCT|GDOR|SXPHE            2457765.0754296663 True  1054              
3345985819454537728 91.49829026909623   15.678970701207687   208.35455  214.04993  203.64636  -202.10584250882494  -49.734171420225124 -8.977417869696481   17.171352  19.098547  15.844432  YSO                        2457361.669603271  True  1054              
3345994684266499584 91.66709699706496   15.848643220025796   1063.7076  1101.557   1035.8296  -1032.3876033285196  -252.70264600393037 -41.66728114564489   12.027114  12.506265  11.372605  DSCT|GDOR|SXPHE            2457730.755086442  True  1054              
3346022554312189056 91.83542954557603   16.057069683201572   1081.8387  1112.7051  1046.9072  -1050.61266826694    -255.15402108394545 -37.796200211757565  15.050211  16.084259  14.035509  YSO                        2457474.21703468   True  1054              
3346341240886189440 87.73538567232735   13.04400800003579    1857.39    1948.2506  1774.0634  -1786.5254635738875  -455.7998753555017  -224.44541259059986  14.544124  14.780781  14.156883  DSCT|GDOR|SXPHE            2457808.4398925817 True  1054              
3346348868747967232 87.92595012215764   13.14580796472693    892.60754  925.6031   870.76263  -858.899946348236    -219.21371667822973 -104.58825799092962  14.9938755 15.531866  14.294042  RS                         2457192.527697008  True  1054              
3346348937467423744 87.9567086223697    13.164409832010437   1365.5577  1455.2184  1290.6501  -1314.1059255073287  -335.36296951443313 -159.17045671079185  13.797533  14.082088  13.340202  DSCT|GDOR|SXPHE            2457042.403702737  True  1054              
3346369656389614592 88.02100507562264   13.195960243700412   534.4093   540.6233   528.3826   -514.3216354075139   -131.2986338610529  -61.64274843643069   14.126986  14.576603  13.502591  RS                         2456955.5683868704 True  1054              
3346371133858266880 88.1726624424146    13.25029311224378    1019.765   1039.658   1002.9164  -981.6447898874831   -251.08387419680767 -114.88598253088783  13.20062   13.455634  12.79481   DSCT|GDOR|SXPHE            2457395.081616149  True  1054              
3346371133858274304 88.16245529422932   13.243501246992647   1645.9421  1689.7954  1604.1533  -1584.3866814899102  -405.2755883747519  -185.77316116452567  13.343311  13.654203  12.86733   DSCT|GDOR|SXPHE            2457454.215124887  True  1054              
3346743181105909760 88.46942101497581   13.395877475360066   1537.137   1582.5027  1497.1064  -1480.493082955889   -379.17096561024294 -164.5624185219652   13.74083   13.986589  13.347897  DSCT|GDOR|SXPHE            2457352.617307455  True  1054              
3346744722995917696 88.64573254089068   13.47054010794723    1079.6426  1108.0204  1050.9187  -1040.1106650460315  -266.78812137288514 -112.10082150620848  14.742736  15.150799  14.144274  RS                         2457816.8828168344 True  1054              
3346744796013783808 88.67077061945473   13.48681498455906    1690.8119  1818.7175  1553.1012  -1629.0177986253548  -417.7778927547227  -174.70179001012363  14.601917  14.947456  14.063098  DSCT|GDOR|SXPHE            2457731.228579     True  1054              
3346750392352892416 88.828397988342     13.582955032853548   796.1279   814.9841   777.2381   -767.2901288362045   -196.67974006012415 -79.76055376336265   15.399913  15.917595  14.718499  RS                         2457429.7739213794 True  1054              
3346783656877750400 89.20356421597752   13.799565917976771   773.0379   785.94696  755.03186  -745.5941709033068   -191.01983504075156 -71.75400555838466   14.367242  14.74353   13.810917  RS                         2457455.4707183866 True  1054              
3340382124083089920 85.32612927802424   12.376724583172459   1421.2808  1589.7423  1266.9373  -1362.683435527786   -332.0286365688024  -229.82004888822644  18.09226   18.843716  17.264927  SOLAR_LIKE                 2457419.815344499  True  1054              
3340383704631031552 85.1162333577385    12.334875899965146   1048.2845  1149.5017  720.1525   -1004.7811003584902  -243.53057754327529 -173.07444695871072  16.419886  17.192982  15.464107  ECL                        2457753.0050198613 True  1054              
3340385048958230656 85.29812457537892   12.386213764508833   463.94214  470.9786   458.004    -444.8151239329127   -108.20275410579102 -75.16836134516956   14.887817  15.468519  14.157824  SOLAR_LIKE                 2456976.867315761  True  1054              
3340389515723959552 85.02486672156202   12.318790358681836   1058.0627  1087.5288  1033.0088  -1014.0391942021688  -245.1699138190992  -176.23558158615975  15.509317  16.013857  14.836952  SOLAR_LIKE                 2457872.767949074  True  1054              
3340445831335832960 86.0379030337096    12.524043239909185   280.69803  283.57297  277.96573  -269.33797314709955  -66.77656090561271  -42.130542792191804  11.99749   12.329272  11.492002  SOLAR_LIKE                 2457142.6958233896 True  1054              
3340446449811103616 86.10384851040502   12.528499688968783   1162.1195  1204.4612  1114.411   -1115.2005463782134  -277.0715256692606  -173.26700277419513  15.284148  15.74662   14.623432  ECL                        2457485.0670700553 True  1054              
3340446655969505664 86.18830739405274   12.540677479984607   1564.9562  1623.3641  1505.5728  -1501.8799665108654  -374.02081224168603 -231.24193151709505  14.711663  15.100457  14.14064   ECL                        2457739.8258848246 True  1054              
3340446930847414912 86.16038379773036   12.556850086339715   268.04318  269.94086  265.76016  -257.23859605120924  -63.93311494195575  -39.677523865716125  15.24189   16.217573  14.263731  SOLAR_LIKE                 2457021.63892755   True  1054              
3340475032815063040 85.4161139357646    12.377158447442845   544.80066  550.3631   536.057    -522.3354526994717   -127.71035861226277 -87.38233833271006   14.537356  15.028629  13.879093  SOLAR_LIKE                 2457874.6881797174 True  1054              
3340476922600700032 85.51412753211643   12.423019366357064   834.1954   864.36804  806.83575  -800.0171157202894   -195.73971599469547 -132.27956584054493  15.412557  15.958951  14.701011  SOLAR_LIKE                 2456958.5008768803 True  1054              
3340755240779284864 83.98431408855201   12.249903032960054   1544.6256  1607.4281  1491.8033  -1479.10335305656    -344.7773194593764  -281.37405333860556  14.170715  14.470604  13.701315  DSCT|GDOR|SXPHE            2457362.286036958  True  1054              
3340795677894423296 83.7623984213299    12.251213028870815   1196.0507  1329.351   1114.207   -1145.1513410460539  -264.5103723735153  -221.6728399703386   17.09785   17.730143  16.304852  ECL                        2457159.989802668  True  1054              
3340946452722211968 82.31053093826776   12.324436780812771   426.86145  436.82898  416.04422  -408.3136856311721   -88.20582246505678  -87.68474217045828   15.233217  16.210508  14.238415  SOLAR_LIKE                 2457411.0402470953 True  1054              
3340946723304351488 82.28889490951364   12.33748414360257    787.3831   835.50256  751.9734   -753.2261570066039   -162.39858633399817 -161.89226721050846  16.43392   17.866491  15.267391  YSO                        2457080.6847336316 True  1054              
3340977617004911232 83.08859390158997   12.27008390056348    441.98502  445.0919   438.85495  -422.98051892198964  -94.87633291337508  -86.1056582696779    13.553971  13.978945  12.95896   SOLAR_LIKE                 2456972.7459738143 True  1054              
3341119557085888768 84.70075945077511   12.308943278180854   1026.3445  1058.6655  997.65204  -983.46830421714     -234.94666593373591 -175.8430194982785   12.919359  13.216688  12.462266  DSCT|GDOR|SXPHE            2456992.0634565647 True  1054              
5010523111101260160 25.772398379851392  -36.83878532866982   183.95203  188.96106  179.18835  -10.251483684509367  -45.35196141752394  -177.97726792923652  18.269022  20.173262  16.97509   SOLAR_LIKE                 2457874.28962102   True  1054              
5015006713361353856 23.292563411707267  -34.11748030323109   283.6373   287.2135   280.70966  -16.649788889594674  -53.570620990958616 -278.03273663068853  16.137033  17.22841   15.097749  SOLAR_LIKE                 2457103.0331551805 True  1054              
5016091347223059584 22.09976650217318   -32.65212459135083   177.74545  186.06569  170.74484  -10.808244051242582  -28.16775619328733  -175.16457675889325  18.646084  20.709372  17.314714  SOLAR_LIKE                 2457584.1041671257 True  1054              
4774546200425966208 72.85679777142023   -57.701820846405354  158.5294   159.93619  157.16617  -7.460346480947919   -123.76544007980013 -98.78073091533248   12.795898  13.620079  11.897207  SOLAR_LIKE                 2457525.128882437  True  1054              
3413648532371985920 73.22963439401776   24.04528125889062    1186.5167  1289.4493  1095.7463  -1157.8604042328607  54.11807053754984   -253.3589881515727   16.528101  17.21473   15.701395  ECL                        2457822.047819285  True  1054              
3392117071043215872 77.03432815880008   14.5277420040774     152.8458   153.52151  152.28807  -146.3853218582699   -19.095069305923623 -39.50638551472892   14.27649   15.336064  13.251486  SOLAR_LIKE                 2456995.182108692  True  1054              
3392962213233232128 76.2736346997592    15.172499800290844   1164.0735  1311.3612  1027.5776  -1116.0755153820937  -126.18393023051428 -305.7134111244788   18.911398  19.924965  17.813616  ECL                        2457237.892696965  True  1054              
3393036262763852800 75.89178721839721   15.531051166075706   125.10598  125.458    124.724594 -119.98502362795807  -12.460877177799471 -33.06712588517462   11.409751  11.861877  10.800722  SOLAR_LIKE                 2457710.7197332443 True  1054              
3393303134852663936 75.38305547330276   16.11285756072065    353.57974  355.5652   351.60858  -339.4922590120332   -30.556170696659123 -93.8715934738028    12.91423   13.390836  12.269137  SOLAR_LIKE                 2457507.354800291  True  1054              
2288491586152747264 301.2650813014721   74.82157793129844    264.80258  265.66635  264.02347  -73.58757032480389   235.0442026330025   97.23980187848325    14.127578  14.807479  13.333606  SOLAR_LIKE                 2457045.967584273  True  1054              
2293490825006296576 277.95549417775845  77.40538112844845    290.65805  291.68118  289.01205  -82.53309977133176   244.14737485802465  134.38025179232505   14.251058  14.901773  13.478431  SOLAR_LIKE                 2457834.0672371523 True  1054              
1571022036703437440 188.19367177316565  54.49521145252795    317.57657  330.69272  306.1974   -91.36042489998363   114.60592886901108  281.72462349254954   18.370913  19.771482  17.218878  SOLAR_LIKE                 2457520.3095525885 True  1054              
1571819904187791232 186.47682507751654  52.18090835239151    239.1969   240.01617  238.30821  -68.39532638298351   76.49656161274204   216.05987157455775   12.095549  12.482973  11.550328  SOLAR_LIKE                 2457440.2178825666 True  1054              
3343781814038092800 89.27700872977552   13.83090538060502    1139.6537  1155.8229  1122.7726  -1099.3047356122825  -281.80347101645987 -104.24907186548394  13.059482  13.281286  12.698493  DSCT|GDOR|SXPHE            2457826.7224608893 True  1054              
3343876376334999168 89.37106039651736   13.910992705467676   1179.6588  1196.8859  1162.3412  -1138.233436218372   -291.2649761937429  -105.46868104168142  12.764825  12.99517   12.385833  DSCT|GDOR|SXPHE            2457250.3414308955 True  1054              
3343884347794252672 89.51161101363384   14.002297849474836   1137.8434  1223.3927  1054.604   -1098.2208230179276  -280.7837352160924  -98.49154020993616   17.251268  18.008484  16.374115  RS                         2457230.193721458  True  1054              
3343918535733788416 89.92933883073472   14.28693715714107    861.3178   872.3684   850.9517   -832.0849603702736   -212.00591855553228 -67.17257728902115   13.572775  13.853314  13.138266  DSCT|GDOR|SXPHE            2457322.275114285  True  1054              
2430784161905873536 6.948543527689604   -6.50084257255104    212.47307  213.1763   211.73398  -22.647110180712843  74.21425578552137   -197.79522313430394  13.689148  14.407432  12.866967  SOLAR_LIKE                 2457378.6757158134 True  1054              
3425869324942916352 93.9589154731143    24.383262620942592   1454.9359  1595.7062  1333.6133  -1440.0150161870642  -184.5926320191619  95.10056503616788    18.913597  19.959724  18.002123  ECL                        2457643.7692867927 True  1054              
3425894411847038336 93.87471134922535   24.71214775947229    506.96143  521.9039   492.53772  -502.05228964593516  -61.45182633912995  33.91629141121108    14.379058  14.950574  13.643389  SOLAR_LIKE                 2457610.523014992  True  1054              
3426941387435550464 93.31176601589168   26.176401365144734   1116.9774  1135.4329  1095.8997  -1109.0891465999102  -105.70666203264744 79.54141794055401    12.791819  13.182397  12.228051  ECL                        2457096.7298777234 True  1054              
3427137371086627840 93.1979045324672    26.438753667799823   1819.188   5490.8467  1570.3073  -1807.0978400753484  -163.323518350089   130.65795307000482   18.387262  19.027725  17.379028  ECL                        2457534.7334283483 True  1054              
3427141597334719744 93.14644943362308   26.51620458727761    1789.2726  2180.342   1473.0818  -1777.639760062233   -157.83791679714943 128.3968854029476    16.839817  17.265299  16.051489  ECL                        2457251.5168146086 True  1054              
3427155620405639168 93.07819116940112   26.66134591178734    938.9957   959.3123   920.05304  -933.0836650730926   -80.27231283503613  67.63506576242496    14.836648  15.257853  14.236774  RS                         2457523.587233105  True  1054              
3427155723484852096 93.07569384681963   26.674983507307985   834.2082   857.2189   815.3245   -828.9644357038142   -71.12455145814386  60.15322542145638    15.312863  15.781947  14.674727  RS                         2457654.4774840265 True  1054              
3427165928327136896 93.01806499190111   26.763999990892888   854.3015   878.00116  828.5587   -849.0647340180003   -71.31081722973374  61.56047898686755    15.971272  16.5466    15.243556  RS                         2457464.0883501987 True  1054              
3427213069888171520 93.00745256272543   26.804887969308215   631.9916   645.7136   619.9612   -628.1389273363657   -52.30858752861374  45.66391312565251    15.5853815 16.28361   14.75639   ECL                        2457794.118902111  True  1054              
3427219460799482624 92.88321241648019   27.007662004601677   134.97746  135.36598  134.61348  -134.17786063353378  -10.629244692199514 9.751321228125128    14.160672  15.266931  13.11427   SOLAR_LIKE                 2457708.7770066466 True  1054              
2746832560198612224 0.8233535189334675  8.417864662012358    126.630775 127.3068   126.07028  -17.64545542126234   74.93574879564639   -100.53697878757855  13.889401  14.81497   12.938768  SOLAR_LIKE                 2457292.1702391054 True  1054              
5464326503740043264 147.1196105403906   -30.161646402155473  311.42578  318.68112  305.10428  -39.29007050888049   -293.6395076541239  96.00027879123412    16.318876  17.464655  15.253467  SOLAR_LIKE                 2456975.988461581  True  1054              
4760221655563832320 82.8472777010871    -58.202556168643     315.73773  317.08032  314.7063   -15.89676926429729   -263.6467153320109  -172.9947111723041   11.902727  12.220391  11.349343  ECL                        2457682.9033028525 True  1054              
4763064481533863040 78.03733323681449   -58.082989728689796  116.73022  116.84615  116.588005 -5.643329162850023   -94.5482031340286   -68.22340038021099   11.822534  12.421448  11.090665  SOLAR_LIKE                 2457245.244175735  True  1054              
4765314666440081664 86.48978370138842   -58.18693278201882   265.89658  268.3627   263.11926  -13.672469782632106  -226.77477127390006 -138.15399654974584  16.079105  17.184238  15.033556  SOLAR_LIKE                 2457134.7674670476 True  1054              
180209925731070592  79.18154855928312   30.943524251090277   1106.6007  1125.7921  1089.5806  -1099.5031543817604  98.37581630394021   -76.95174111110816   13.570504  13.80501   13.18798   DSCT|GDOR|SXPHE            2457506.566228521  True  1054              
180211265760956288  78.9841358034024    30.863662957212533   941.35846  968.79034  915.91     -935.0543289157904   84.19834764034505   -68.48343227791923   14.800457  15.278424  14.145552  SOLAR_LIKE                 2457551.6869226773 True  1054              
180211643718058624  79.01922108217475   30.88430954190503    1776.5333  1848.2261  1734.0481  -1764.742940449445   158.89006082409253  -128.11305019401982  13.326458  13.513091  13.013604  DSCT|GDOR|SXPHE            2457721.128276239  True  1054              
180212846308834688  79.16834899504569   30.94400595288513    996.0539   1024.5494  971.1165   -989.6411668030487   88.66710599838484   -69.4200867743794    14.786114  15.275692  14.118778  SOLAR_LIKE                 2457675.357362494  True  1054              
180219920118945280  78.25443632056857   30.499032964647064   1318.7242  1356.7935  1284.4949  -1308.454631653336   119.37425460088286  -112.51753019600368  13.318075  13.560094  12.915672  DSCT|GDOR|SXPHE            2456899.0858129296 True  1054              
180221367523856000  78.39789054145902   30.572690262102547   1483.7057  1640.1571  1352.5145  -1472.4938392147396  134.025007420189    -122.8955805850806   16.73557   17.326365  15.964934  ECL                        2456931.5658250847 True  1054              
180251771594726528  78.84733795298055   30.80511423941692    989.4255   1053.3636  919.1817   -982.6047667643033   88.82917476182183   -74.21375134138378   17.809721  18.709782  16.876759  SOLAR_LIKE                 2457565.508714433  True  1054              
5437785564359421184 144.0384236340823   -34.05105277097009   299.76575  304.50058  294.46396  -34.94687466263258   -289.590587614314   69.09159415007069    16.769588  17.957453  15.684907  SOLAR_LIKE                 2456921.927042325  True  1054              
5437785804877591808 144.0121995626047   -34.038544380021634  46.40274   46.431133  46.376766  -5.4068865664767145  -44.826366473596366 10.690558838246641   13.077091  14.28293   11.988456  SOLAR_LIKE                 2457726.3684760034 True  1054              
5437796662554852608 144.25179147604115  -33.79711984394716   69.5765    70.06906   69.16447   -8.134971116776796   -67.1221543923482   16.397985772669056   9.564053   9.965667   8.98766    SOLAR_LIKE                 2456947.407783315  True  1054              
3425556586900263424 94.11806247707754   23.492546012455616   617.08075  622.5669   610.84515  -609.6969993194216   -87.42617116333989  37.180736068062814   12.0707    12.359084  11.603785  ECL                        2457638.1108816992 True  1054              
3425568647166341888 94.09561619731157   23.541768000849896   1871.6256  2048.2983  1690.6223  -1849.5199439094868  -263.4477652662042  112.93873071628725   14.897553  15.445221  14.101122  ECL                        2457167.1262882184 True  1054              
3425570536954016128 94.10827193482639   23.59541752340013    1377.001   1408.7253  1351.5359  -1360.8200705068848  -192.82376641827432 83.946004812391      13.253151  13.53109   12.813615  DSCT|GDOR|SXPHE            2457751.2508305823 True  1054              
3425571499026681984 94.10386953567276   23.633106395759075   569.3943   578.31366  561.3914   -562.7280725417531   -79.38653496028257  34.8535889478667     14.813872  15.3664665 14.107162  SOLAR_LIKE                 2457777.6459086644 True  1054              
4752585650388693760 40.78872172364197   -48.499544772574     307.45737  321.66586  296.27148  -13.950049722816402  -154.99455052864835 -265.1629199373412   18.455622  19.964767  17.273277  SOLAR_LIKE                 2457324.7064702483 True  1054              
3808033968750990848 163.6274558403525   1.3587493577554655   246.9144   251.46721  241.38242  -50.08684970112154   -143.60094564799934 194.5099668597582    20.275702  20.478508  19.978395  AGN                        2457776.86312429   True  1054              
3808918908108023680 164.5187977160957   3.5348099544050213   61.151936  61.20408   61.097755  -12.672773681660146  -33.494820908917035 49.56189307101165    10.801057  11.4693165 10.019104  SOLAR_LIKE                 2457338.946475573  True  1054              
5484930007318479360 103.33869746712321  -56.45436586011374   282.47684  283.10254  281.66302  -17.023088674451174  -261.218827704123   -106.14704209105572  12.136703  12.556695  11.538714  ECL                        2457735.5409405367 True  1054              
153287902486399104  73.70643449895145   25.66857497875677    166.78105  167.19489  166.3368   -163.3473715925229   10.621465210603155  -31.81254466588695   13.167234  13.929015  12.313747  SOLAR_LIKE                 2457780.8523167223 True  1054              
153761856421867392  74.10155302427236   26.47474665840049    351.8384   401.83322  341.43042  -345.31778763208786  25.056879604780036  -62.44717497557613   17.950983  20.072546  16.594446  YSO                        2457156.3567717806 True  1054              
154146277471198592  74.9490847022599    27.79979023526571    433.71994  440.44946  427.47678  -427.0904287781359   35.517736032344885  -66.50181749352183   15.188926  15.983782  14.309147  SOLAR_LIKE                 2457261.891976898  True  1054              
154152938964458880  75.00596082282794   27.86921667751349    1467.0159  1636.3386  1320.8812  -1444.922194644978   120.79678050860127  -222.86000332073007  16.782759  17.516308  15.936814  ECL                        2457201.2047855556 True  1054              
154155176643389696  75.07915804693853   27.952927871347264   414.15533  424.44354  406.993    -407.99335376930867  34.31045867664149   -62.18619764940408   15.268741  16.123053  14.342423  SOLAR_LIKE                 2457055.8437329754 True  1054              
2369843420698623360 11.964297617956106  -16.937063388001825  310.67468  315.61862  306.86285  -26.732988072008993  48.64702261324145   -305.6732704101972   15.411231  16.364878  14.4325485 SOLAR_LIKE                 2457423.298505132  True  1054              
3754670894179149568 157.70760667650757  -12.180022128533677  275.17758  276.54596  273.54907  -46.912768169203446  -211.73009824517445 169.38051703418864   13.172427  13.685434  12.485155  ECL                        2457119.88909314   True  1054              
5428662469709956864 137.87268574400034  -40.382926624571304  278.31775  279.01028  277.68277  -28.242857118582833  -275.644726036843   26.10728458415267    12.606485  12.990863  12.057938  SOLAR_LIKE                 2457626.71245331   True  1054              
2864685874389393152 353.9215323282732   26.182675402954597   232.78958  234.32898  231.3917   -42.07838648933921   189.207219911865    -128.91386408915818  14.448195  15.29985   13.540405  SOLAR_LIKE                 2457140.3474870333 True  1054              
2870918563426512384 351.6291069627887   31.74706803327049    174.7107   175.94041  173.57375  -33.83361080828854   150.91754427466995  -81.24780017958345   7.841153   7.840887   7.807297   ACV|CP|MCP|ROAM|ROAP|SXARI 2457291.00330192   True  1054              
5430300943892448000 138.9432841865476   -39.387603705583174  319.01382  323.39978  314.8249   -33.17589788389432   -315.11457727743937 37.0164189289148     15.805729  16.761478  14.807101  SOLAR_LIKE                 2457804.4617137057 True  1054              
3376605882555848064 94.11878623687306   21.22821716355591    1409.8715  1442.5171  1370.9264  -1386.5531437906102  -248.39862221091977 58.58479544558996    13.436574  13.653603  13.080974  DSCT|GDOR|SXPHE            2457596.166602826  True  1054              
3376713565975677696 94.1697680095837    21.938314923496606   1844.7002  2063.6504  1638.0769  -1816.980226600861   -305.8004156217095  88.83121841674973    16.46134   17.273542  15.55876   RS                         2457332.323923497  True  1054              
3377123168416653696 94.15292483738789   23.01889512518903    1436.5693  1484.2289  1389.952   -1418.1205324561924  -214.2965566431115  81.65205071501317    13.807696  14.1904    13.24969   DSCT|GDOR|SXPHE            2457269.36881993   True  1054              
5513504188522565888 123.23204930683758  -50.17898277848864   257.88718  259.61932  256.42462  -19.930536392408612  -254.1235772978524  -39.098780369034955  15.40584   16.375471  14.428586  SOLAR_LIKE                 2457110.0498215365 True  1054              
5513510270196441728 123.32901847647699  -50.127238027498684  244.70203  245.35526  244.10118  -18.95724497579795   -241.1790182694773  -36.76105545893027   11.500181  11.805039  11.031244  SOLAR_LIKE                 2457241.927677815  True  1054              
5513510540774479360 123.39919540467004  -50.103545855671314  212.58006  213.6951   211.41129  -16.451350026512046  -209.548858625603   -31.74956729408679   15.779599  16.893518  14.702615  SOLAR_LIKE                 2456980.040495569  True  1054              
5513606443100227328 118.70533479740425  -52.15331562871028   209.51318  210.4572   208.45792  -15.130202629516134  -204.24421974768302 -44.16268907507852   15.734838  16.909592  14.659917  SOLAR_LIKE                 2457064.1435115617 True  1054              
1917670294569916416 348.267966317204    39.20322760771442    247.27632  247.94514  246.37308  -52.07357473951015   226.78425405347434  -83.66629850826533   12.762038  13.220736  12.138729  SOLAR_LIKE                 2457464.1621197886 True  1054              
3443752679708373120 89.92316077453879   29.99755385640362    1534.9375  1588.3297  1484.1681  -1532.232252904325   -17.198640895137487 88.99460396629213    13.862574  14.126003  13.445937  DSCT|GDOR|SXPHE            2457582.065995711  True  1054              
3443820883788268672 89.49330442791921   30.2717717979933     1562.0338  1611.5359  1521.8162  -1559.654458859679   -5.981832810614264  85.4911754387061     13.658027  13.830606  13.363961  DSCT|GDOR|SXPHE            2457874.0317947674 True  1054              
3443821296105153920 89.4561181951729    30.274191712031246   730.0772   739.9168   718.82007  -728.9702860327325   -2.565244937735372  39.61870859695745    12.679817  13.035937  12.15349   ECL                        2457364.1283434043 True  1054              
3443825934669428224 89.33292202655333   30.363723204051368   814.5801   840.33185  791.89777  -813.3888984916666   -1.0047962418987026 43.53005585686459    15.200627  15.686306  14.544001  SOLAR_LIKE                 2457899.3654309274 True  1054              
3443836311310436992 89.16258616859447   30.446369078283663   743.775    791.9986   692.2497   -742.7437771938494   0.9650807580875949  38.63252512933974    17.151085  18.083233  16.16396   SOLAR_LIKE                 2457624.212321522  True  1054              
3443836380029915520 89.14653642084254   30.453601694480415   788.7875   805.1488   773.1312   -787.7011413236633   1.205039695154312   40.85562013820942    14.844254  15.292206  14.228516  SOLAR_LIKE                 2457588.3684834945 True  1054              
3444025770907685632 88.99823501785293   30.526369295060604   1810.4868  1879.6807  1739.303   -1808.137083364014   6.7796689571383695  91.43587983002182    14.101462  14.340791  13.713086  DSCT|GDOR|SXPHE            2457463.218204031  True  1054              
3444028828924078976 88.85736870563224   30.590584182352337   1519.994   1562.2701  1476.981   -1518.098421800767   8.781401732893869   74.83995421484663    13.862159  14.088549  13.480637  DSCT|GDOR|SXPHE            2457279.7965528257 True  1054              
3444070610365980928 88.50933824101789   30.7602586203444     1666.2745  1737.509   1616.7483  -1664.3667851847003  18.276764636879875  77.01516877082271    14.708319  15.240526  14.011249  ECL                        2457433.6105732243 True  1054              
3444074832316645504 88.39208481893412   30.823455657341967   609.2967   620.4289   599.38257  -608.5955867404991   7.804729400674205   27.577844773885193   14.959613  15.500342  14.266191  SOLAR_LIKE                 2457755.1313853054 True  1054              
3444090264136020864 88.13262597116896   30.916158950377316   1811.4619  1885.7283  1758.1854  -1809.5432865820403  29.301418252903204  77.41056746122543    14.372886  14.622968  13.972121  DSCT|GDOR|SXPHE            2457273.8725932264 True  1054              
3444813532330223616 87.3951519409452    31.17339422426358    1052.0076  1065.3864  1040.2235  -1050.9691344737257  27.004445879789728  37.397576064831185   12.471272  12.744739  12.041959  DSCT|GDOR|SXPHE            2456866.757956514  True  1054              
3444825695680002048 87.345535936087     31.218546981609023   673.54376  987.34515  571.69446  -672.8561857420464   18.001037517432025  23.788091913299528   18.286953  18.86159   17.513292  ECL                        2457739.083645791  True  1054              
3444829376467283328 87.17607135721629   31.245306709772485   1268.4341  1316.5553  1225.9932  -1267.1872344185686  36.059084387093094  42.3529796972025     14.791769  15.236558  14.1661    RS                         2456934.1715784124 True  1054              
3444839989336347648 87.90431706784236   31.008264109229163   1413.4722  1567.6962  1271.2698  -1412.015988401905   27.278162647262775  57.40299931711549    17.020477  17.586779  16.28345   SOLAR_LIKE                 2457334.3142899103 True  1054              
3444852844169761664 87.77589411313996   31.057887234799583   901.3674   933.79175  871.46936  -900.4413988673623   18.95008708296831   35.51553175723592    15.639738  16.13461   14.982461  SOLAR_LIKE                 2457378.109232977  True  1054              
3444852942953284608 87.79932924151106   31.042805618248313   836.61847  873.9825   799.1139   -835.7586480165864   17.24979323087308   33.10393138260932    16.428078  17.113235  15.635213  SOLAR_LIKE                 2457187.9800720406 True  1054              
3444906548440901632 87.42877680661536   31.165664232831258   675.82336  692.7935   659.6875   -675.1444390272864   17.095486674331056  24.26904045167166    15.135165  15.6767435 14.435436  SOLAR_LIKE                 2456968.706052651  True  1054              
1537843178119139584 181.23178487826945  43.571134038778624   287.7953   289.2761   286.35632  -79.89712162208707   47.163596134742775  272.422312505633     12.767551  13.172886  12.198954  SOLAR_LIKE                 2457065.035359562  True  1054              
1545783163904958720 184.37917362815307  49.059058759472336   303.71854  309.0679   298.74466  -86.09773389953443   80.08458865771316   280.0250011578519    15.962186  16.923792  14.958031  SOLAR_LIKE                 2457694.2087115073 True  1054              
1547258742867196544 185.1453779580673   50.235765726967806   312.29758  320.593    303.76376  -88.82547851373602   88.98449690513294   285.86157134951725   12.296165  12.651745  11.771778  SOLAR_LIKE                 2457523.935389429  True  1054              
1675825359054918144 196.42078651741963  62.83078631413037    191.98953  195.50705  188.89742  -55.95592811537517   97.06270368211369   155.89985530759398   12.624677  13.203352  11.899962  SOLAR_LIKE                 2457026.103978886  True  1054              
2221098498399313664 325.026296161262    66.81895845026322    210.08144  210.63675  209.5243   -55.62899168063814   198.82523221445356  38.796754973341024   13.838171  14.566006  13.009719  SOLAR_LIKE                 2457640.605119874  True  1054              
2221320840266195968 324.1371220517721   67.30583248993744    98.117294  98.24402   97.97304   -26.034712087142907  92.64095190512893   19.117105419660934   13.701956  14.807866  12.655851  SOLAR_LIKE                 2457383.3233547006 True  1054              
2221372551672314496 323.88680360122373  67.45101265374423    86.77559   86.86328   86.67895   -23.049858671865877  81.87140071068262   17.16251967845181    13.628856  14.781528  12.565291  SOLAR_LIKE                 2457538.3202568055 True  1054              
5332183897780722560 135.31119798327862  -42.55296942389183   202.84608  203.36227  202.37447  -19.534821583078156  -201.70625195876931 8.858409361302346    13.335266  13.952325  12.586405  SOLAR_LIKE                 2457895.737454661  True  1054              
3777227542726348288 161.17741672681893  -4.568352333759285   128.62     129.14516  128.12828  -24.251337988025625  -86.01588762685832  92.49297433749221    14.392463  15.568417  13.310165  SOLAR_LIKE                 2456929.436690083  True  1054              
3445016907623428224 87.07938041016408   31.29420773640428    860.24927  895.5631   829.14     -859.3806685370037   25.72384475509807   28.038807677853843   15.757608  16.284916  15.076634  SOLAR_LIKE                 2457532.64437721   True  1054              
3445020932010236288 86.91311585755491   31.336098179706052   1147.8942  1179.8318  1118.7976  -1146.7400441987174  36.51380945690585   35.411042109050385   13.412588  13.726934  12.930617  DSCT|GDOR|SXPHE            2457344.7680661227 True  1054              
3445059926017305216 86.29583858752795   31.508179536203468   1597.8898  1764.9844  1436.9928  -1596.1560436416366  62.55764795322432   39.23161178526419    16.996656  17.599339  16.248598  RS                         2457857.0167870787 True  1054              
3445070959789069184 86.1134530443354    31.519027300013256   1194.4084  1418.5698  999.1696   -1193.092459167825   48.647394803797965  26.679574368893615   11.597936  11.815327  11.183923  DSCT|GDOR|SXPHE            2456968.2301131035 True  1054              
3445071402169943296 86.22551935935898   31.518218614840144   453.08148  458.41873  447.9216   -452.5671163933821   18.053342738473248  10.761194295475779   14.6080885 15.316633  13.776157  RS                         2457687.133911597  True  1054              
3445079240485927552 86.40962913474823   31.48334572427184    965.7847   1017.3577  912.75964  -964.743293027348    36.60104033942383   24.88965172210445    15.994212  16.521736  15.3005295 SOLAR_LIKE                 2457893.186459042  True  1054              
3431738178712461824 90.09957003454531   29.864728260663888   742.5087   761.5415   727.19293  -741.1034604968845   -10.79484538492693  43.918853835424486   15.298348  15.824693  14.610188  SOLAR_LIKE                 2457170.405102485  True  1054              
3446940988549520896 80.19546610563533   31.27758221404768    1255.0518  1280.5135  1231.1454  -1248.6466044435128  106.81525348401755  -67.53192068794294   13.165694  13.462647  12.703566  DSCT|GDOR|SXPHE            2456948.780054798  True  1054              
2828170337316379392 354.8015927035459   24.03880200886971    293.3424   327.54498  285.2399   -51.66910208295394   231.88585086489934  -172.0647288947457   20.837791  20.62715   20.073156  AGN                        2457849.3561957614 True  1054              
5439320207712786816 144.55498644174614  -33.40105519847695   245.91388  246.75198  244.86783  -29.132048698777908  -236.72269266363736 59.881333379854894   12.942806  13.424207  12.303649  SOLAR_LIKE                 2457554.348484111  True  1054              
5439358484461088512 144.96387983333238  -32.919350635216894  114.23678  114.37712  114.04675  -13.637592966149896  -109.659991660879   28.94851707350527    10.356925  10.706812  9.832572   SOLAR_LIKE                 2457267.272904805  True  1054              
3447200370214955904 82.52523161738449   31.733065031775933   190.08385  190.89763  189.29482  -189.51719014611263  13.769450459417513  -3.925546617194545   13.478797  14.171779  12.676737  SOLAR_LIKE                 2457302.629995882  True  1054              
3447201057408816128 82.48208032981451   31.72635570341449    1275.132   1412.7473  1171.3422  -1271.4431453424259  92.6921691212226    -27.09746568154861   15.031579  15.5609455 14.308323  ECL                        2457215.1008214573 True  1054              
3447202775395744384 82.42793972892747   31.731787512555716   932.76984  982.9888   884.76807  -930.0163565149778   68.28978220347096   -20.398760105126936  16.164501  16.817657  15.379282  RS                         2457555.604592878  True  1054              
3447202878474973184 82.37611770428711   31.718972176563636   586.5746   596.75244  575.8815   -584.812983550044    43.08248153005121   -13.276497816742701  13.896274  14.321594  13.298868  SOLAR_LIKE                 2457312.248584019  True  1054              
3447203286495132800 82.32550766095365   31.729266603467124   64.91555   64.993835  64.83667   -64.69342535745363   4.80437388912663    -1.5035245412787503  12.407511  13.483681  11.377113  SOLAR_LIKE                 2457810.7837397936 True  1054              
3447907768506689792 83.73491740943854   31.785605184887434   682.04596  709.4659   654.9034   -680.6363328226598   43.27202036579297   -3.48551991853196    16.269379  16.981249  15.443389  RS                         2457401.1337044127 True  1054              
3447908490061903872 83.89614347266263   31.79056262718155    748.1859   765.41125  734.248    -746.7057976542783   46.55775765754191   -2.2828579627197563  14.872049  15.391325  14.189693  SOLAR_LIKE                 2457637.5410898933 True  1054              
3447913403503803136 83.6245878042823    31.772233470442803   574.1247   582.74695  562.8437   -572.903578200172    36.82014148575817   -3.7966401429481174  14.721154  15.215384  14.062074  SOLAR_LIKE                 2456956.848224942  True  1054              
3447917286154247424 83.54246687067315   31.791495314868204   1309.6387  1357.4293  1253.615   -1306.7997667237305  85.22267336723826   -9.762453880172753   15.308308  15.844292  14.552894  ECL                        2457588.0640383353 True  1054              
3447940131082979584 84.5793153363176    31.742682751721095   939.8633   951.599    926.9977   -938.3451621637068   52.714584546409924  4.746831800047236    12.342559  12.6254635 11.897879  DSCT|GDOR|SXPHE            2457177.0111994185 True  1054              
3447940169741366784 84.56126296854143   31.73555783018132    483.44614  494.1775   471.13126  -482.6519720549586   27.13374249330016   2.3000577031651552   15.720204  16.581978  14.787054  RS                         2456904.0838935273 True  1054              
3447940375899790080 84.63678477200446   31.742144427346727   1417.9412  1453.4336  1385.6268  -1415.6956163869036  78.87199651271811   8.176642092307876    13.607775  13.891644  13.16132   DSCT|GDOR|SXPHE            2457306.1711355783 True  1054              
3447941853368376960 84.48383868930226   31.758156186640733   190.03339  192.11107  187.11873  -189.69548576260968  10.845646298873092  0.7597090006521761   14.135611  15.029825  13.184967  SOLAR_LIKE                 2457449.583088708  True  1054              
3448072282935852032 85.8240973259921    31.589162107054932   253.76167  255.78125  251.27234  -253.44160893692242  11.172154282808421  4.9009716919810025   13.018843  13.645839  12.256915  SOLAR_LIKE                 2457401.170990743  True  1054              
3448654989738147584 82.65563066507876   31.761981831050726   1509.2206  1582.0449  1437.8099  -1505.0324575577888  108.36250858801168  -28.31007415987278   15.0452175 15.931209  14.10056   RS                         2457874.6039402997 True  1054              
3419741510417118848 73.42409326108525   24.78794931024089    115.1731   115.41302  114.91555  -112.56657890152019  6.230136909412842   -23.426428694663407  14.016266  15.0517025 13.005687  SOLAR_LIKE                 2457284.4262082656 True  1054              
4962040592552269440 27.5393317823193    -38.64496770565218   218.45479  219.71939  217.05437  -11.707287409454693  -62.2443920443011   -209.07043129354216  15.773902  17.00424   14.673321  SOLAR_LIKE                 2457615.7193759605 True  1054              
4962089241644497536 27.429525072440658  -38.52996700299453   247.3351   249.77838  244.71529  -13.308905103844154  -69.88054095447951  -236.8829335991313   16.716377  18.02918   15.586916  SOLAR_LIKE                 2457767.7658124743 True  1054              
4962089245941784192 27.42501958955077   -38.53535359649711   260.1906   260.91217  259.30807  -13.973897626785401  -73.52055156447989  -249.19443934571882  12.73717   13.169063  12.146471  SOLAR_LIKE                 2457570.839015465  True  1054              
4962298462387860224 27.105964857427352  -38.249208029202535  120.827866 121.62523  119.99027  -6.476428552530706   -33.37221940800636  -115.9455831690265   17.063688  18.787579  15.812103  SOLAR_LIKE                 2456991.835551737  True  1054              
5514999971012285952 124.31668204103721  -49.61689169102755   303.40427  304.52652  302.34033  -23.986945713195382  -299.6159761444486  -41.32509743637995   9.971166   10.070091  9.786519   DSCT|GDOR|SXPHE            2457857.007002775  True  1054              
5515131362653278080 125.83496987586295  -48.83477146005884   221.31078  222.33447  220.04823  -17.900470824092736  -219.1257525706985  -25.317640953068167  15.692308  16.770416  14.657833  SOLAR_LIKE                 2457681.818840734  True  1054              
155660231967800576  75.17812426791843   28.07950624583777    834.2568   885.5417   790.39514  -822.12789569507     69.83856848851934   -123.16196785090928  16.378613  17.174765  15.49542   SOLAR_LIKE                 2457179.381125416  True  1054              
155662538365742208  75.21300362828028   28.1460645664672     1028.4714  1135.3066  943.49615  -1013.6427343763935  86.72858081501664   -150.68529745469152  16.918877  17.761179  16.013006  SOLAR_LIKE                 2457667.375568521  True  1054              
155663221263488640  75.2810569538343    28.221607210806738   630.9181   656.06854  592.80365  -621.9377775150006   53.48067476362863   -91.42059785467102   17.878706  19.242912  16.77447   ECL                        2457601.8007063624 True  1054              
155697958959591168  75.58099847814654   28.533121547581164   701.26984  721.03723  683.4991   -691.8830730247737   60.59884083722983   -96.78905652995071   15.665923  16.41907   14.809472  SOLAR_LIKE                 2457263.029163649  True  1054              
155699264629009152  75.61558675167616   28.590329644614723   315.30396  317.10403  313.47342  -311.0998401436045   27.400760073161806  -43.19837495080991   12.679511  13.173588  12.019846  SOLAR_LIKE                 2457706.5685475213 True  1054              
155803894329456512  75.95143050051342   28.893101022570832   1034.3069  1103.7085  960.3847   -1021.472993832951   91.1513302404349    -134.24111686056608  16.668798  17.336266  15.870009  SOLAR_LIKE                 2457121.6313721016 True  1054              
155804645946571648  75.93374344803996   28.896801729951424   197.80403  198.6326   196.93057  -195.3197905579509   17.47373941352501   -25.70754204814281   12.8450775 13.484123  12.06697   RS                         2457567.7191060116 True  1054              
155839181780600320  76.33799487790718   29.247437897623815   249.38972  250.94379  247.72038  -246.50582575392582  22.357962823236193  -30.283702679845195  14.826533  15.752288  13.881289  SOLAR_LIKE                 2457376.326630603  True  1054              
155844988576369664  76.38392967710858   29.264955304903726   1095.8318  1195.0907  1015.98193 -1083.3654213283808  98.0636867884125    -132.2591157128123   17.159948  17.966108  16.286312  SOLAR_LIKE                 2456890.142238591  True  1054              
156173673834475136  77.49984400123714   30.077048010873717   511.06808  516.3534   506.967    -506.40556631923937  46.557363294105414  -50.49183837891077   13.601011  14.049799  12.979508  SOLAR_LIKE                 2457062.509145121  True  1054              
156173983072116864  77.48713766683358   30.09844251390962    1120.1915  1144.4451  1096.2788  -1109.968151315894   102.51076289846117  -110.59918830443642  14.405736  15.155802  13.552543  RS                         2457828.7957021175 True  1054              
156179549349687936  77.6085858874592    30.168466077939126   1377.5459  1502.7777  1260.2832  -1365.2861137924228  125.9657657477714   -132.99033502857765  16.564957  17.21658   15.775499  SOLAR_LIKE                 2457711.833494302  True  1054              
156181439135255424  77.70508749047116   30.207140848039607   1504.0823  1564.5157  1448.8019  -1490.967247337243   137.09479709108155  -142.8487099500395   14.377544  14.662282  13.91443   DSCT|GDOR|SXPHE            2457208.6970967404 True  1054              
156181950238921728  77.77138533053729   30.26370617172973    1110.5609  1135.1556  1082.1222  -1100.993413642078   101.4746074621587   -103.93892761721209  14.019797  14.411297  13.434822  DSCT|GDOR|SXPHE            2457682.1721329847 True  1054              
156200989826083840  78.21817835926983   30.50326390372639    1055.2694  1138.2356  994.7116   -1046.9738900728335  95.9195647475986    -90.45919464811318   16.58237   17.297287  15.766811  SOLAR_LIKE                 2457533.452731718  True  1054              
156202875316882944  77.88390596906777   30.299611874803123   836.07764  857.73663  811.82886  -829.0398782470347   76.00190686867592   -76.80002113841314   15.282928  15.827848  14.578293  SOLAR_LIKE                 2456915.90572504   True  1054              
156210812416751872  78.10633121505342   30.45458963734105    1474.9432  1627.1107  1291.2946  -1463.0828899015887  134.4736732100705   -129.17006584562006  19.38721   20.518785  18.370815  ECL                        2457810.198436987  True  1054              
4031257339113496192 177.1483054138775   35.23189382434398    102.32942  102.51089  102.1039   -27.334118742951432  0.9972762719473423  98.59870821833003    13.254139  14.1296835 12.32947   SOLAR_LIKE                 2457570.5079657687 True  1054              
4031258198106950784 177.19341678755384  35.31070315385222    269.50504  344.08325  268.85626  -72.03073667817443   3.0356834617163457  259.6757287092101    20.458092  20.390026  19.907114  AGN                        2457329.9749829574 True  1054              
5521498978099563904 128.48381694628355  -47.325695842499705  302.20117  303.91165  300.50443  -25.587994420337964  -300.2789212532639  -22.40554732098094   14.649815  15.392031  13.800442  SOLAR_LIKE                 2457772.700051943  True  1054              
4118299348197473280 264.0523113124792   -20.879155874517995  4419.9834  6795.51    3250.7195  4374.51455738009     438.9946907787239   455.40345965194047   18.150396  18.93315   17.086353  ECL                        2457648.176024328  True  1604              
4118315943952928768 263.9838263312971   -20.760977758785454  629.6258   646.6247   614.92126  622.9655450798409    63.24359007192186   66.15134927954021    15.113401  15.634846  14.397882  SOLAR_LIKE                 2457462.4315678086 True  1604              
4118316012696230528 263.9800324528045   -20.747291973499756  3803.5728  4708.257   3244.261   3763.067367607804    382.6885107244865   400.29943080831254   18.39563   19.15479   17.5432    ELL                        2457866.1929555046 True  1604              
4118317494475995008 263.92548731183746  -20.68176324694682   4926.8853  6005.6025  3428.6157  4873.454920296298    498.06191503595915  525.1946030612488    17.888805  18.444426  17.124554  ECL                        2457061.612615187  True  1604              
4118320483849249280 263.9203478882486   -20.663740353384526  4684.9937  5447.4316  4096.0547  4633.96356149182     474.63010442619793  500.5200668982516    13.473435  16.422688  12.005645  LPV                        2457705.802305288  True  1604              
4118320823034735232 263.88852582661457  -20.63156099719511   123.544586 123.99305  123.09281  122.21259755483061   12.539587991660511  13.289612036603156   11.555831  12.056513  10.893503  SOLAR_LIKE                 2457149.3400548063 True  1604              
4117558002481965056 263.6340654164767   -22.593689106610164  4600.374   5957.04    3552.135   4569.005622647333    324.7393897738666   427.1024284986719    17.079836  17.760828  16.184092  RR                         2457420.6455751974 True  1604              
4117558522277136512 263.6989737780644   -22.544641801054755  2712.6543  3005.8794  2480.1978  2694.0258636050858   194.96570975322538  250.6987367400901    11.566181  14.041952  10.187533  LPV                        2457675.115048477  True  1604              
4117560068465410560 263.7100344623982   -22.5256974803779    1688.9984  1885.3625  1513.0774  1677.359780026749    122.02376094320363  156.13890611192159   16.701302  17.226782  15.463871  LPV                        2456967.7123451643 True  1604              
4117560751302251264 263.7793194512001   -22.466798446017755  4204.8345  5152.6343  3647.7834  4175.520157560478    309.94391653777984  387.06788128540734   18.706406  19.422361  17.70873   ECL                        2457377.923445369  True  1604              
4117567382738110848 263.86865805155173  -22.376343972223797  3917.9512  4799.9014  2602.97    3890.1536673786095   297.03081615922133  359.2015348991347    18.972397  19.687586  17.695578  S                          2457782.617541949  True  1604              
4117598894881688064 264.0235818211031   -22.142732065689078  5072.775   7527.37    3722.3435  5034.84253012465     408.7701712084415   465.38268970590593   15.887082  16.419004  14.01507   LPV                        2457249.6914980006 True  1604              
4117606385311276160 264.07632877188746  -22.028155289682044  4702.34    5674.4873  3316.5674  4666.203491033729    388.96840787159726  433.00937811796746   19.246473  19.978298  18.020964  ECL                        2456908.0801865766 True  1604              
4117607038146440576 264.1027983510532   -21.9896050230945    3903.68    4493.385   3298.5298  3873.427204348467    326.0075724522287   359.4497072947769    18.645096  19.127846  17.380362  ECL                        2457827.742079689  True  1604              
4117998429923678464 264.1749121788028   -21.74543072400171   3266.0332  4598.653   2708.264   3239.1527658246714   286.4856210392014   304.894693609102     17.506676  17.840216  16.196577  RR                         2457848.521555587  True  1604              
4118004374257029248 264.18761065769775  -21.622406824661997  4744.7046  5687.429   3653.8118  4704.3985077868265   425.2629324023519   447.5023521520866    19.118183  19.04881   17.19172   ECL                        2457337.8425026727 True  1604              
4118005164433551744 264.1966465040331   -21.57471111862259   4246.2637  4857.2915  3783.064   4209.766811562819    383.88808458479343  401.83671557343825   15.8912525 16.465788  14.960363  CEP                        2457828.583352674  True  1604              
4118005267510520704 264.19745788317977  -21.5516516170991    4175.1465  6017.5615  3122.453   4139.049300322082    378.8979568659422   395.9493287421867    17.292767  17.791412  16.34942   ECL                        2457784.623350269  True  1604              
4120885541333218048 261.11072935860494  -21.370050733533766  1114.4083  1280.6864  999.9898   1101.2563536293046   73.52147178540724   154.251783739877     16.835907  17.662952  15.9033985 SOLAR_LIKE                 2457352.4196329922 True  1604              
4121638118334468608 262.27870907904185  -20.084161021475737  1115.3962  1143.2096  1078.6384  1100.1493759652776   106.10512654362378  150.26785149143933   9.522547   11.424905  8.244359   LPV                        2457699.7992722634 True  1604              
4118379410769290240 263.74403961318274  -20.473505023081888  1984.5957  2643.6104  1707.9071  1961.8300386838591   203.48380974978488  220.3221389758492    16.764462  17.265072  15.850942  RR                         2457202.136907257  True  1604              
4118379410769295616 263.74258856545765  -20.473848560947747  3091.3562  4592.3647  2524.0713  3055.879714984141    316.9066860690788   343.2422781954505    17.5771    18.066568  16.567942  RR                         2457077.7444394506 True  1604              
4118379445164726400 263.7509167692672   -20.47126140362257   2937.602   3848.3987  2402.4814  2903.8873646572447   301.4714692063642   325.9043084177604    16.845617  17.392227  15.92268   RR                         2457836.79200852   True  1604              
4118392291320494976 263.49186533890196  -20.280364719447395  3577.1118  4301.5845  3006.299   3533.677796821252    368.85920472548776  415.9101979877321    18.290369  19.037592  17.474535  ECL                        2457278.3737744787 True  1604              
4118392325654328064 263.6677433130754   -20.408932127994778  1109.9637  1160.5046  1053.1718  1097.0052656966936   114.10371986074358  125.05094130411528   15.751459  16.409096  14.909567  ECL                        2456999.332488705  True  1604              
4118393768789438848 263.592021893468    -20.33969612742242   5004.348   6264.6074  4037.152   4944.686878524577    516.1438638686334   572.2158058572029    18.90181   19.324959  17.782726  ECL                        2457872.0787646    True  1604              
4121257962189962880 261.90598081206224  -20.221343324143852  2014.6255  2298.2732  1781.4192  1987.0157299269886   180.87061873347807  279.0627339733252    16.660713  17.40999   15.799221  ECL                        2457630.5070706042 True  1604              
4121258000908273920 261.8840935292269   -20.23187447936786   1761.7815  1893.1483  1655.9325  1737.6469970988128   157.55359423979797  244.38979389046528   15.471308  16.106792  14.6665325 ECL                        2457715.4447350623 True  1604              
4121258344505443200 261.9744681516969   -20.193645883644823  4817.738   5347.7837  4324.6157  4751.67960016637     437.4428187662836   664.1048938754346    13.134185  14.75815   11.920266  LPV                        2457121.1982187373 True  1604              
4121262845632413568 262.2415550011583   -20.097223066357895  3106.1123  4236.178   2510.9795  3063.5987419340217   293.8501757712943   419.65660041232127   16.986914  17.646908  16.112442  RR                         2457303.6514020036 True  1604              
4121262948711353856 262.1887927920535   -20.11119317674756   3324.6604  4114.3154  2739.7688  3279.0999798288813   312.27214734313725  451.143963488141     13.295866  16.541046  11.77392   LPV                        2457360.038545     True  1604              
4121394924410554496 263.4366971651643   -20.250784797436257  4687.653   6054.6577  3627.3025  4630.1826043197825   483.1005142948611   549.8714905486398    19.203821  19.996162  18.112617  ECL                        2457050.225352802  True  1604              
4121415334132746112 263.02635757632373  -20.0845635656918    184.25047  185.17798  183.18288  181.878805625538     18.761273732756692  22.935541142956527   13.893528  14.913717  12.888924  SOLAR_LIKE                 2457782.6694168933 True  1604              
4121443509097265536 262.757799061339    -20.04600912218569   4741.454   5859.3975  3676.3665  4678.199282534718    474.06817322870666  609.3825019746239    19.340385  20.383207  18.455816  ECL                        2457624.2408651854 True  1604              
4117463685044525568 263.5518877922669   -22.656822077322694  3252.0535  3667.0305  2854.556   3230.101473222254    224.22990606490487  303.6267978373396    18.0991    18.967035  17.190512  ECL                        2457808.6144250603 True  1604              
4117487157064305024 262.6448779550283   -22.92347935769825   2214.3784  2796.898   1990.8624  2198.9725018851495   126.47887296070803  228.28040264845572   17.054935  17.845045  16.058752  RR                         2457767.0618141647 True  1604              
4111706268501864576 261.6870366822146   -22.606264553406437  1636.719   1905.4362  1440.2216  1622.7905175749456   87.15539075745716   194.65451808383142   17.015978  18.086042  15.977854  ECL                        2457147.9952049116 True  1604              
4111775778239123584 261.37701889856316  -22.29881391295782   1858.4396  2167.8066  1596.472   1840.825260039347    102.0945050376414   234.16828268287708   16.904005  18.15951   15.722678  ECL                        2457215.764679784  True  1604              
1551239559074387968 199.47997038126903  46.3255479293684     115.42122  115.748085 115.15192  -12.747305013042023  37.05366035499255   108.56293338624734   14.481583  15.678372  13.391914  SOLAR_LIKE                 2457796.4992340165 True  1604              
4118052203023905024 264.18991854037296  -21.542915451689765  1142.1119  1178.1177  1113.3556  1132.230276803226    103.71868570465324  108.52200326459784   10.871643  11.033151  10.566778  DSCT|GDOR|SXPHE            2457025.710630283  True  1604              
4118060036982323072 264.19321276662197  -21.42561359918883   1669.9607  1859.8439  1534.603   1655.0629509090904   154.5701343148922   160.41066127403587   16.205915  16.848406  15.271943  ECL                        2457384.4873966025 True  1604              
4118078866133640192 264.16482448427666  -21.21028837414141   4570.4624  6032.163   3681.148   4527.317850839956    436.30892381281456  449.8836861406894    19.26238   20.23661   18.198326  ECL                        2457330.4241485526 True  1604              
4118103467763742848 264.1460619582964   -21.14606777256182   4077.6174  5847.1274  3092.096   4038.476168465785    392.42321057978484  404.8373737725167    18.070297  18.02218   16.096153  ECL                        2457003.42566362   True  1604              
4118108587365108096 264.1013114847048   -21.00212257384804   4553.7266  6619.0347  3599.5896  4508.3512450721555   446.0471729084725   460.95197760373753   18.28329   18.960798  17.464317  ECL                        2457176.6900183293 True  1604              
3912492216249885824 178.45055218782448  10.592249376906276   119.60821  119.93232  119.30578  -6.653347142684652   -43.062266190441164 111.38735311492034   12.145238  12.754188  11.398801  SOLAR_LIKE                 2457626.248664306  True  1604              
4114779472186478080 261.32482300499515  -22.232818151132467  4181.3325  5544.249   3046.935   4140.845276428414    231.74255444604296  532.4077355306235    19.009872  19.931017  18.121834  ECL                        2457718.9424508195 True  1604              
4114808776736523008 261.1557872531383   -21.86718360441941   4426.344   5109.1533  3834.9526  4379.170213083247    262.01185786436054  589.0455116601117    12.594625  15.113931  11.184114  LPV                        2457728.2793576415 True  1604              
4114809743150861312 261.15262084220427  -21.825559173345425  385.99268  388.4962   383.51923  381.8671017997767    23.069688088521502  51.53632025394732    14.016943  14.668094  13.22487   SOLAR_LIKE                 2456954.3072365755 True  1604              
4114858499625407616 261.1337874005387   -21.772989072075184  4711.294   5380.1284  3938.6394  4659.9908641116635   284.3617190417226   632.5839270973087    13.767635  17.088871  12.261833  LPV                        2457543.9418549687 True  1604              
4121221579581838976 261.4496349382608   -20.581319999497772  4642.377   5400.1     4184.6123  4580.6128623206805   373.4436612911843   656.0742416419951    13.013282  15.056263  11.694769  LPV                        2457398.809818372  True  1604              
4121222021922749312 261.47765539838366  -20.55263616374714   4764.797   6086.485   3775.0562  4701.216576334036    386.47696144122756  672.8580409211992    18.644087  19.222946  17.90847   ECL                        2457212.9963998324 True  1604              
4121222026258462208 261.4759751635799   -20.544796203880402  4824.909   5610.098   4233.0605  4760.420603882163    391.8260061750959   681.8139214351248    13.501198  15.860103  12.119688  LPV                        2457862.8854251136 True  1604              
4121127395189566336 261.3971417009909   -20.649232724895977  3590.9163  4484.485   2950.0005  3543.5347999607475   283.6284104019562   507.72471514076454   17.987114  18.622938  17.136557  RS                         2457176.1737602204 True  1604              
1203147303139909504 240.28967648823675  19.028882692873438   124.318886 124.76055  123.86264  72.99643703460151    46.903379871308196  89.05428766345683    15.081041  16.265013  13.999885  SOLAR_LIKE                 2457566.1262150635 True  1572              
2017255193007238016 359.99207591594813  65.15751731299181    2503.6128  3741.51    1594.6774  -1156.4908029417893  2216.886671876149   126.32465914124477   13.210984  14.136245  11.944644  LPV                        2457099.1316113654 True  1572              
430375479908785024  6.88714015379641    61.249448241883826   2718.7222  3957.8381  2231.0588  -1361.6071082907965  2352.210203576229   -67.16350932454111   19.478264  20.29851   18.52926   ECL                        2457207.741714863  True  1572              
430375789146426496  6.928186942526897   61.244133260266636   1027.6239  1130.2882  938.5419   -514.9405412960896   888.9143729050469   -25.513306282656625  17.651592  18.518465  16.705418  SOLAR_LIKE                 2457586.1071218555 True  1572              
523776832333051904  12.678083149491808  63.39512739191033    463.82132  468.99948  458.47626  -251.5514515765517   389.6342478836623   4.882242549318878    15.520565  16.291277  14.6542015 RS                         2456967.7755859215 True  1572              
523785456627309952  12.809350927002704  63.57615025992192    2742.844   3312.078   2181.9912  -1489.996693381936   2302.5235241193695  37.53773158219133    17.927841  18.724773  17.07518   ECL                        2457332.0321290833 True  1572              
523814250083922176  12.924598287519771  63.867079108565775   2303.147   3125.6624  1727.2224  -1252.731569792255   1932.1529647340194  43.21783963611644    18.744951  19.680593  17.794088  ECL                        2456971.874461495  True  1572              
523814250089080704  12.932227227017497  63.862820185347594   1489.6266  1604.5404  1379.7319  -810.3055177592032   1249.629544299212   27.84195537830988    16.727186  17.550137  15.835363  SOLAR_LIKE                 2457185.883040237  True  1572              
523823213677397888  12.98193652166479   64.08626332997409    1450.5968  1604.4489  1297.7356  -789.4562650202515   1216.5006948761247  32.77030643106559    17.606747  18.45295   16.675215  ECL                        2457040.653227094  True  1572              
429653345595342848  2.9605637857067175  61.68110259201463    395.8989   398.57217  392.6912   -187.37687260699204  348.6950173164638   -5.25793941659904    14.579211  15.260436  13.779694  SOLAR_LIKE                 2457114.7131353635 True  1572              
429664993546643840  2.905970791994685   61.68641445391508    671.12885  683.0957   661.2795   -317.4050991582171   591.2473912228537   -8.805913546759253   15.218938  15.843157  14.45543   SOLAR_LIKE                 2457585.162041874  True  1572              
429666088755304832  2.7734457720200494  61.73338013540126    296.6429   298.0216   295.25708  -140.0312870770158   261.472408127583    -3.6023442994314188  13.701651  14.306998  12.961994  SOLAR_LIKE                 2457207.3561954843 True  1572              
429666535431949952  2.673455728607092   61.77124848219303    1657.9668  1866.9722  1380.988   -781.734510795297    1461.9673294392433  -18.8398479770874    19.937954  21.14705   18.847603  ECL                        2456880.152187908  True  1572              
429674889148949632  4.467501897140205   61.360078798215895   1763.984   2043.0436  1607.1152  -852.8994840745363   1543.6448608763026  -36.29275504339773   13.231658  13.471698  12.818311  DSCT|GDOR|SXPHE            2457605.017651833  True  1572              
429676877708420864  4.243804246132217   61.39046818520909    2107.5598  2494.9766  1812.256   -1015.7455938408912  1846.1507651445245  -41.743325808874715  17.27835   18.032341  16.440624  RS                         2457759.803121459  True  1572              
429690518529824128  3.8429224701529483  61.46545687715923    1347.1936  1558.2809  1206.733   -645.5864952324573   1182.1684651601856  -24.33131428458034   19.165472  20.284405  18.111334  ECL                        2457522.946889754  True  1572              
429690625908847616  3.8201907921538036  61.477584161726725   1440.6064  1516.2947  1364.9872  -690.1549590363102   1264.2534918981307  -25.678927196814012  16.020893  16.665287  15.232483  RS                         2457135.63976144   True  1572              
429858782470295936  2.2579991653603066  61.9071810980165     2465.906   2607.0913  2347.4805  -1156.1895753488134  2177.9392436859075  -20.908325329001055  15.221248  15.703102  14.5525    RS                         2457093.675049342  True  1572              
429859607104007040  2.2094051989240193  61.91153600619678    2587.4146  2756.2598  2433.8992  -1212.2914434954346  2285.723815056053   -21.577260123680386  15.568959  16.167686  14.807931  DSCT|GDOR|SXPHE            2457671.9691702197 True  1572              
429863077437488640  2.009535343376535   61.992025871623994   1905.7704  2031.6451  1793.7461  -890.5842872754856   1684.8176895571921  -12.73982926741348   15.87269   16.561579  15.064793  RS                         2457527.600474311  True  1572              
429864142589339392  1.911310491481502   62.033552417493894   1010.3339  1019.10834 1000.9284  -471.5272396057335   893.5193381302126   -5.896900999506041   12.54221   12.909131  12.000956  DSCT|GDOR|SXPHE            2457470.4038946815 True  1572              
429877847823259520  1.6362676814350754  62.16888316405657    2679.7231  3229.0193  2167.0176  -1246.3942129799143  2372.189049864427   -8.38543728768445    18.324093  19.149199  17.381735  S                          2456920.335191291  True  1572              
524200449243476480  13.021839671698464  64.22355683670727    2509.6226  2803.4387  2287.1987  -1366.366958164719   2104.101094033566   62.7098422482958     16.996004  17.698454  16.174107  RS                         2457629.194799764  True  1572              
430027179552089984  0.9387576662310553  62.52238937364637    973.8826   994.9804   957.5105   -449.09285122622714  864.1321313493016   3.8371221118200687   15.009768  15.540622  14.313663  SOLAR_LIKE                 2457805.3994995058 True  1572              
430027179552091136  0.9419023625009909  62.52106789668953    698.8006   706.4641   689.47815  -322.2478357204327   620.0435196031044   2.73422943286079     15.182024  15.731133  14.46713   SOLAR_LIKE                 2457784.127129358  True  1572              
430030649885360384  0.8362163335278039  62.598721450909046   917.008    975.3288   863.18097  -422.3992928922635   813.90139250687     4.952138151682167    17.86554   18.749508  16.908491  SOLAR_LIKE                 2457505.984475459  True  1572              
430031062202177280  0.7883220074600388  62.637835948404515   423.57132  428.5136   419.28955  -194.99853696892933  375.9934539729234   2.601552721480605    12.984607  13.405452  12.366831  SOLAR_LIKE                 2457308.9176309044 True  1572              
430050372374948992  0.5996143663333053  62.763177001099436   2497.7693  2701.0176  2332.9182  -1147.609048203094   2218.406044003995   21.40973536427987    15.953982  16.366684  15.358055  RS                         2457658.923858222  True  1572              
430054083226448128  0.36225346364137284 62.95893751068106    1027.1627  1064.1702  992.47455  -470.79400721539787  912.8154228688359   12.616675058876584   15.990723  16.610056  15.219332  SOLAR_LIKE                 2457713.7046885183 True  1572              
430083662651824896  0.19252236501936512 63.163820952838556   962.3467   986.9237   936.46814  -440.52027011313476  855.4478386156142   15.445151262443293   15.83296   16.39945   15.106531  SOLAR_LIKE                 2456896.940866676  True  1572              
430083666962475904  0.1922375580811657  63.160084031034955   546.0461   551.4085   540.60376  -249.93759703524302  485.3946952851265   8.729044712344152    14.677517  15.2133255 13.9856825 SOLAR_LIKE                 2456980.832305111  True  1572              
430181038152978432  7.588951293498167   61.292568585244545   760.2088   792.2765   734.04535  -384.61055921237494  655.4586455235951   -18.590729620407043  16.007744  16.672611  15.203378  SOLAR_LIKE                 2457363.556836666  True  1572              
430188773397570944  7.125175179477492   61.265037967991006   1262.3431  1318.5835  1202.8008  -634.4007017471613   1090.8927721824007  -31.066342391872634  15.836949  16.359634  15.149534  SOLAR_LIKE                 2456989.1877540923 True  1572              
430189460592338944  7.079474041459316   61.257041386858134   833.5251   844.71295  818.4147   -418.6005192779958   720.4796794188252   -20.60112274684189   14.797221  15.256435  14.1647    SOLAR_LIKE                 2457283.2015988724 True  1572              
430201108544962944  7.943857732377754   61.31974462107182    663.8938   670.80005  657.82733  -337.5979957344007   571.4072444602114   -16.073163351336458  13.978262  14.444427  13.33687   SOLAR_LIKE                 2457900.8847839874 True  1572              
430203754244815616  7.796470076183137   61.306963302649685   756.20526  767.42426  744.2155   -383.7291175772243   651.3364256735136   -18.40600251980487   15.041002  15.574397  14.343389  SOLAR_LIKE                 2457696.17804453   True  1572              
430203857324027520  7.811001662626292   61.314429277315      1149.1715  1190.3881  1113.5249  -583.2816574752451   989.7332788445955   -27.8321863849041    15.853202  16.444366  15.115846  SOLAR_LIKE                 2457384.404484996  True  1572              
430242301563244288  8.810542752997849   61.468976759950365   1973.9073  2551.4316  1550.2354  -1016.407778523695   1691.528375287698   -43.624097347800785  18.614567  19.767897  17.506365  ECL                        2457095.352136061  True  1572              
430247769066346624  8.989950149184562   61.49946407959873    2560.1924  2669.036   2448.1143  -1321.6617312981052  2191.9512700427267  -55.448463712969215  14.537501  14.866769  14.015721  RS                         2457356.764582056  True  1572              
432201012808794240  0.3075023777008331  65.48891761499998    1486.8534  1698.3553  1312.1166  -691.0646216885289   1313.8768770643867  82.78551999303876    17.575703  18.912346  16.422003  RS                         2456969.648453451  True  1572              
432294475596609920  0.48460759132362874 65.63257260358522    399.89227  402.49225  397.15057  -186.4330933319725   353.0023106299878   23.15099961721703    14.495303  15.277153  13.627652  SOLAR_LIKE                 2456909.2775182584 True  1572              
1217103090696814336 234.7584806458403   20.903812636261513   122.62006  123.009    122.2302   64.44554490068094    41.63766752650031   95.66707159416741    14.947919  16.285027  13.811592  SOLAR_LIKE                 2457278.6063469755 True  1572              
524399533867022976  12.97958398241516   64.55857328895783    2554.5295  2944.3499  2230.0742  -1389.8527752624868  2141.880809284299   78.7591441628066     16.979475  17.820587  16.05      RS                         2457254.8612720445 True  1572              
524427227816853120  12.909889034618834  64.7975155408356     400.14764  408.30826  390.85754  -217.47801591595635  335.5797202997027   14.004130635290156   17.06851   18.234991  16.012154  SOLAR_LIKE                 2457382.9225809854 True  1572              
524534224039880064  12.748477674457051  65.12318144786495    711.3687   727.5584   695.7374   -385.8448062187599   596.9182838621389   28.93510814432165    15.767636  16.524084  14.906643  RS                         2457880.1756762364 True  1572              
524548758209088896  12.576880536838742  65.28359241246496    520.6213   540.1773   499.3596   -281.7951141716094   437.1621557710512   22.633289700286756   17.271671  18.855139  16.014645  YSO                        2456951.320025174  True  1572              
524638712005691392  11.96693157572504   65.820950569322      635.7515   641.107    629.7693   -341.63922451252256  535.0837226372213   33.61329553201418    14.15044   14.6882    13.451344  SOLAR_LIKE                 2457712.7095040195 True  1572              
655899647074391168  125.43813019235452  16.405765878129692   129.79906  130.07202  129.47092  -102.20470261988339  -53.41506791267335  59.5262929944911     10.156213  10.484443  9.664786   SOLAR_LIKE                 2457367.7722916855 True  1572              
427619691456030080  10.682395528679331  62.004272479683095   562.4886   607.7542   516.46173  -297.2850289809612   477.4323596466365   -7.584652248805721   18.680634  20.65266   17.266378  YSO                        2457230.9729655036 True  1572              
427626189747244032  11.080963446450287  62.17495011673796    388.65216  390.5295   386.76828  -206.5090952139053   329.2058987704266   -4.119562721581556   13.441051  13.874052  12.838231  SOLAR_LIKE                 2457367.8435620484 True  1572              
427626224106982016  11.114147553609687  62.17954730416713    528.21277  532.7983   523.9892   -280.7957739400499   447.34392765002025  -5.560083299938665   14.341427  15.173336  13.427926  YSO                        2457791.548981195  True  1572              
427641514191569536  10.421713591939666  61.89971842322426    689.8171   707.4001   675.2417   -363.2883724084386   586.2928878256131   -10.509828336782672  15.888789  16.55979   15.095241  SOLAR_LIKE                 2457418.2141010663 True  1572              
427643021718046848  10.44943568185347   61.91650081262606    524.43097  553.0455   499.2052   -276.28961264917234  445.6632083035109   -7.8408013700470995  17.764128  19.628052  16.475618  YSO                        2457136.065131761  True  1572              
427716521498469760  11.493039114193616  62.39204633198889    783.4026   794.35443  771.2912   -418.5718519655002   662.167516968783    -5.394611654699187   14.719523  15.251313  14.024991  SOLAR_LIKE                 2457217.972169894  True  1572              
427720610307395456  11.222419451200787  62.25468329959725    967.6169   990.7303   948.6716   -515.157281336451    819.0165365081407   -8.937415155873051   15.395758  16.39898   14.401979  YSO                        2456965.6329932767 True  1572              
427743592670199680  11.789099483940975  62.57491420441542    1316.7738  1448.4548  1194.0253  -706.2960967795261   1111.2953081941018  -4.918158401735919   17.244442  18.078163  16.297451  ECL                        2457132.7822438614 True  1572              
427746758069036544  11.88082285371471   62.631790027481635   373.74323  379.29773  367.73782  -200.68794687788795  315.27225860325996  -1.0287534712958823  16.519764  17.60774   15.486057  SOLAR_LIKE                 2457278.0411133496 True  1572              
1263378859346133376 227.89811338483847  22.965261777783443   97.388504  97.589966  97.19124   43.262651062765144   28.273364955871333  82.55776383187153    13.911879  15.009593  12.867428  SOLAR_LIKE                 2457114.5189615274 True  1572              
428889803487150592  6.20605761194168    61.2410904828368     2230.4377  2304.434   2171.9119  -1106.0347623082962  1936.1153322066393  -54.204600806360304  13.429951  13.621011  13.101518  DSCT|GDOR|SXPHE            2457107.3091380894 True  1572              
428889803487151232  6.209165890714162   61.24025924813656    455.38336  457.90964  452.3377   -225.8049814431106   395.28653024597526  -11.074599175710286  13.328202  13.771831  12.711549  SOLAR_LIKE                 2457150.7547041588 True  1572              
428913374268745344  5.3656932666726656  61.26180424880542    2422.4465  3109.0164  1992.1245  -1186.582752342798   2111.1728567811424  -56.165287783458666  17.362965  18.063044  16.540586  RS                         2457812.048067727  True  1572              
428922685757617664  4.828855991622559   61.31427881488022    1674.8657  1751.0663  1585.8567  -814.0387956987179   1463.265610327377   -36.42003474258843   15.379458  16.04537   14.579735  SOLAR_LIKE                 2457622.5553580257 True  1572              
428923647830276224  4.6903225050866535  61.32894458914958    1184.7506  1266.0826  1130.3728  -574.6643120935678   1035.7242044373045  -25.29224564487509   16.018745  16.5824    15.294795  SOLAR_LIKE                 2457703.796226743  True  1572              
428924747342119296  5.130477356985198   61.28348978768631    1926.0382  2182.839   1731.8239  -940.2165743935093   1680.3792127580823  -43.49240550182765   16.941877  17.4678    16.203896  RS                         2457654.978734672  True  1572              
2016112559912697472 359.9354959647685   63.49178310044784    868.91034  891.24097  841.45685  -397.03709109020747  772.6437223119119   19.163885969145387   15.984361  16.702835  15.147486  SOLAR_LIKE                 2456983.9018713306 True  1572              
2016116820520113792 359.87233117990667  63.56513011583748    856.3084   875.2361   842.0844   -391.09188377162536  761.5042113908778   20.043336207179838   15.383296  16.01707   14.6172695 SOLAR_LIKE                 2457425.2427821504 True  1572              
2016181279391287680 359.7742369236666   63.77136017341769    876.9656   900.6333   850.20355  -400.4667924146088   779.8137543911816   23.751752555240163   16.101902  16.771454  15.314653  SOLAR_LIKE                 2457352.540236833  True  1572              
2016182481982034304 359.7542434120373   63.82915361877625    1424.835   1505.6559  1366.9647  -650.7136581433151   1266.9208305991776  40.04181869070237    16.163855  16.776697  15.401429  SOLAR_LIKE                 2457297.5454792613 True  1572              
2016186914388135040 359.7166193127941   63.91830185341335    1976.5376  2398.3096  1682.6537  -902.6907852252207   1757.372949396824   58.672420481944656   17.705082  18.561338  16.820393  RS                         2457494.20180326   True  1572              
2016461414334342400 359.67409488106256  64.52186519758152    582.9589   589.49493  577.65283  -267.05492158615743  517.6515152430762   23.355037981197743   14.919514  15.476132  14.207599  SOLAR_LIKE                 2457682.570087655  True  1572              
2016462548205726720 359.69476979536336  64.48888465789781    1007.84375 1198.2523  784.2522   -461.75882425105374  894.9418609519616   39.77789072736795    14.86396   15.825064  13.782252  YSO                        2457070.5834549586 True  1572              
3123147763492073344 93.143407028554     1.6843397050855438   130.6117   131.06654  130.15091  -115.34360694128009  -58.65697455163912  -17.563643332833287  11.493916  11.973876  10.852266  SOLAR_LIKE                 2457602.4723063176 True  1572              
527750810940590848  9.206596962392565   66.79538484285688    289.68594  299.04904  283.67673  -150.87667475547823  246.43325793896787  20.41535565707004    9.725625   9.816106   9.271689   ACV|CP|MCP|ROAM|ROAP|SXARI 2457550.6534150806 True  1572              
527901512757562240  6.281559394217471   67.04010347843194    404.78442  410.38324  400.46436  -203.93104370611763  348.27964251779184  30.87047353315791    15.761687  16.766703  14.776183  SOLAR_LIKE                 2457055.626144008  True  1572              
527903505623063552  5.791947865882232   67.03159036316613    1105.3523  1324.342   918.57605  -553.7352200288478   952.8947202692601   84.51720020211975    14.964792  15.768313  13.922204  ECL                        2457067.030809761  True  1572              
527938037159458816  7.424109140617295   67.01329051926386    974.32935  1008.35144 946.63666  -497.4160985436574   834.5750033954455   73.16396358142227    15.224809  16.29632   14.181137  YSO                        2457476.151378475  True  1572              
528378838238798464  2.1880861665242324  66.4771659063826     777.654    816.46515  750.6295   -372.1936809875024   680.597466706233    54.63383860241693    16.484865  17.592772  15.396923  YSO                        2457542.983296811  True  1572              
528471231579337472  2.5447647445156836  66.58554212174738    1172.5176  1210.5306  1137.8536  -563.9614867891687   1024.5209117918082  84.09382890586848    15.554376  16.568953  14.556027  ECL                        2457674.46075591   True  1572              
3154123243728663808 105.74030730789417  7.755845083825561    51.19976   51.241272  51.145874  -45.19629412198083   -23.359363182392674 5.535558116040839    13.247932  14.350818  12.201377  SOLAR_LIKE                 2457886.7816360565 True  1572              

